Efficient entropy stable Gauss collocation methods

The construction of high order entropy stable collocation schemes on quadrilateral and hexahedral elements has relied on the use of Gauss-Legendre-Lobatto collocation points and their equivalence with summation-by-parts (SBP) finite difference operators. In this work, we show how to efficiently generalize the construction of semi-discretely entropy stable schemes on tensor product elements to Gauss points and generalized SBP operators. Numerical experiments suggest that the use of Gauss points significantly improves accuracy on curved meshes.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    width=.525\textwidth,
    xlabel={Time $t$},
    ylabel={$-\pd{\kappa}{t}$}, 
    ymin=-.001, ymax=.016,
    legend pos=north east, legend cell align=left, legend style={font=\tiny},	
    xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    legend entries={Affine, Curved}    
]
\pgfplotsset{
cycle list={{blue}, {red, dashed}}
}

\addplot+[semithick, mark options={solid, fill=markercolor}]
coordinates{(0,-0)(0.02,-0)(0.04,-1e-06)(0.06,-2e-06)(0.08,-1e-06)(0.1,-0)(0.12,-0)(0.14,-2e-06)(0.16,-5e-06)(0.18,-8e-06)(0.2,-1.1e-05)(0.22,-1.3e-05)(0.24,-1.5e-05)(0.26,-1.5e-05)(0.28,-1.3e-05)(0.3,-1e-05)(0.32,-8e-06)(0.34,-8e-06)(0.36,-9e-06)(0.38,-1.1e-05)(0.4,-1.4e-05)(0.42,-1.7e-05)(0.44,-2e-05)(0.46,-2e-05)(0.48,-1.8e-05)(0.5,-1.6e-05)(0.52,-1.6e-05)(0.54,-1.7e-05)(0.56,-1.9e-05)(0.58,-2.2e-05)(0.6,-2.5e-05)(0.62,-2.7e-05)(0.64,-2.7e-05)(0.66,-2.3e-05)(0.68,-1.9e-05)(0.7,-1.5e-05)(0.72,-1.4e-05)(0.74,-1.5e-05)(0.76,-1.8e-05)(0.78,-2.3e-05)(0.8,-2.8e-05)(0.82,-3.2e-05)(0.84,-3.3e-05)(0.86,-3.1e-05)(0.88,-2.7e-05)(0.9,-2.4e-05)(0.92,-2.2e-05)(0.94,-2e-05)(0.96,-2e-05)(0.98,-2.2e-05)(1,-2.6e-05)(1.02,-2.9e-05)(1.04,-2.9e-05)(1.06,-2.8e-05)(1.08,-2.6e-05)(1.1,-2.4e-05)(1.12,-2.2e-05)(1.14,-2.2e-05)(1.16,-2.4e-05)(1.18,-2.8e-05)(1.2,-3.2e-05)(1.22,-3.2e-05)(1.24,-3e-05)(1.26,-2.7e-05)(1.28,-2.4e-05)(1.3,-2.1e-05)(1.32,-2e-05)(1.34,-2e-05)(1.36,-2.2e-05)(1.38,-2.3e-05)(1.4,-2.5e-05)(1.42,-2.6e-05)(1.44,-2.6e-05)(1.46,-2.7e-05)(1.48,-2.7e-05)(1.5,-2.6e-05)(1.52,-2.5e-05)(1.54,-2.3e-05)(1.56,-2.1e-05)(1.58,-2.1e-05)(1.6,-2.1e-05)(1.62,-2.1e-05)(1.64,-2.2e-05)(1.66,-2.1e-05)(1.68,-2e-05)(1.7,-1.9e-05)(1.72,-1.8e-05)(1.74,-1.8e-05)(1.76,-2e-05)(1.78,-2.4e-05)(1.8,-2.6e-05)(1.82,-2.7e-05)(1.84,-2.4e-05)(1.86,-2e-05)(1.88,-1.5e-05)(1.9,-1.1e-05)(1.92,-1.1e-05)(1.94,-1.4e-05)(1.96,-1.9e-05)(1.98,-2.3e-05)(2,-2.5e-05)(2.02,-2.3e-05)(2.04,-1.8e-05)(2.06,-1.2e-05)(2.08,-8e-06)(2.1,-8e-06)(2.12,-1.2e-05)(2.14,-1.8e-05)(2.16,-2.4e-05)(2.18,-2.7e-05)(2.2,-2.5e-05)(2.22,-1.9e-05)(2.24,-1.1e-05)(2.26,-5e-06)(2.28,-2e-06)(2.3,-3e-06)(2.32,-8e-06)(2.34,-1.5e-05)(2.36,-2.2e-05)(2.38,-2.5e-05)(2.4,-2.3e-05)(2.42,-1.8e-05)(2.44,-1.2e-05)(2.46,-6e-06)(2.48,-3e-06)(2.5,-3e-06)(2.52,-8e-06)(2.54,-1.5e-05)(2.56,-1.9e-05)(2.58,-2e-05)(2.6,-1.6e-05)(2.62,-1.1e-05)(2.64,-6e-06)(2.66,-2e-06)(2.68,-1e-06)(2.7,-5e-06)(2.72,-1.2e-05)(2.74,-1.9e-05)(2.76,-2.1e-05)(2.78,-1.8e-05)(2.8,-1.2e-05)(2.82,-5e-06)(2.84,1e-06)(2.86,3e-06)(2.88,0)(2.9,-7e-06)(2.92,-1.4e-05)(2.94,-1.6e-05)(2.96,-1.3e-05)(2.98,-6e-06)(3,2e-06)(3.02,7e-06)(3.04,8e-06)(3.06,3e-06)(3.08,-4e-06)(3.1,-1.1e-05)(3.12,-1.2e-05)(3.14,-6e-06)(3.16,5e-06)(3.18,1.6e-05)(3.2,2.2e-05)(3.22,2.3e-05)(3.24,2e-05)(3.26,1.5e-05)(3.28,1.1e-05)(3.3,1.2e-05)(3.32,1.8e-05)(3.34,2.9e-05)(3.36,3.9e-05)(3.38,4.7e-05)(3.4,5.3e-05)(3.42,5.7e-05)(3.44,6.1e-05)(3.46,6.5e-05)(3.48,6.9e-05)(3.5,7.5e-05)(3.52,8.4e-05)(3.54,9.5e-05)(3.56,0.000108)(3.58,0.000123)(3.6,0.000137)(3.62,0.000151)(3.64,0.00016)(3.66,0.000167)(3.68,0.000175)(3.7,0.000188)(3.72,0.000207)(3.74,0.00023)(3.76,0.000254)(3.78,0.000276)(3.8,0.000293)(3.82,0.000307)(3.84,0.00032)(3.86,0.000335)(3.88,0.000356)(3.9,0.000382)(3.92,0.00041)(3.94,0.000434)(3.96,0.000454)(3.98,0.000471)(4,0.000488)(4.02,0.000506)(4.04,0.000527)(4.06,0.00055)(4.08,0.000576)(4.1,0.000602)(4.12,0.000627)(4.14,0.000652)(4.16,0.000678)(4.18,0.000709)(4.2,0.000743)(4.22,0.00078)(4.24,0.000818)(4.26,0.000859)(4.28,0.000902)(4.3,0.000945)(4.32,0.000985)(4.34,0.001023)(4.36,0.001058)(4.38,0.001092)(4.4,0.001123)(4.42,0.001152)(4.44,0.001183)(4.46,0.001212)(4.48,0.001239)(4.5,0.001262)(4.52,0.001281)(4.54,0.001301)(4.56,0.001326)(4.58,0.001354)(4.6,0.001382)(4.62,0.001409)(4.64,0.001432)(4.66,0.001451)(4.68,0.00147)(4.7,0.001492)(4.72,0.001521)(4.74,0.001559)(4.76,0.001603)(4.78,0.001651)(4.8,0.001698)(4.82,0.001746)(4.84,0.001792)(4.86,0.001836)(4.88,0.001873)(4.9,0.001904)(4.92,0.001928)(4.94,0.001948)(4.96,0.001965)(4.98,0.001981)(5,0.001996)(5.02,0.002011)(5.04,0.002019)(5.06,0.002018)(5.08,0.002007)(5.1,0.00199)(5.12,0.001975)(5.14,0.001965)(5.16,0.00196)(5.18,0.001957)(5.2,0.001953)(5.22,0.001946)(5.24,0.001939)(5.26,0.001939)(5.28,0.001956)(5.3,0.001996)(5.32,0.002061)(5.34,0.002145)(5.36,0.00224)(5.38,0.002341)(5.4,0.002443)(5.42,0.002543)(5.44,0.002638)(5.46,0.002726)(5.48,0.002809)(5.5,0.002885)(5.52,0.002949)(5.54,0.002996)(5.56,0.003018)(5.58,0.003014)(5.6,0.002992)(5.62,0.002973)(5.64,0.002982)(5.66,0.003043)(5.68,0.00317)(5.7,0.003359)(5.72,0.003591)(5.74,0.003839)(5.76,0.004073)(5.78,0.004266)(5.8,0.004396)(5.82,0.004441)(5.84,0.004401)(5.86,0.004294)(5.88,0.00415)(5.9,0.003999)(5.92,0.003873)(5.94,0.003811)(5.96,0.003847)(5.98,0.003993)(6,0.004232)(6.02,0.004527)(6.04,0.004833)(6.06,0.005103)(6.08,0.005334)(6.1,0.005569)(6.12,0.005837)(6.14,0.006136)(6.16,0.006463)(6.18,0.006803)(6.2,0.007136)(6.22,0.00744)(6.24,0.007702)(6.26,0.007926)(6.28,0.008125)(6.3,0.008313)(6.32,0.008495)(6.34,0.008648)(6.36,0.00871)(6.38,0.008605)(6.4,0.008321)(6.42,0.007965)(6.44,0.007715)(6.46,0.007709)(6.48,0.007986)(6.5,0.008491)(6.52,0.009104)(6.54,0.009684)(6.56,0.010117)(6.58,0.010317)(6.6,0.010234)(6.62,0.009882)(6.64,0.009345)(6.66,0.008749)(6.68,0.008205)(6.7,0.007768)(6.72,0.007448)(6.74,0.007279)(6.76,0.007351)(6.78,0.007768)(6.8,0.008528)(6.82,0.009469)(6.84,0.010375)(6.86,0.011063)(6.88,0.011398)(6.9,0.011387)(6.92,0.01123)(6.94,0.011075)(6.96,0.01089)(6.98,0.010733)(7,0.010765)(7.02,0.01106)(7.04,0.011626)(7.06,0.012321)(7.08,0.012964)(7.1,0.013498)(7.12,0.013808)(7.14,0.013787)(7.16,0.013581)(7.18,0.013369)(7.2,0.013109)(7.22,0.012843)(7.24,0.012799)(7.26,0.01303)(7.28,0.013428)(7.3,0.013887)(7.32,0.014317)(7.34,0.014632)(7.36,0.014756)(7.38,0.014686)(7.4,0.014579)(7.42,0.014635)(7.44,0.014862)(7.46,0.015073)(7.48,0.015116)(7.5,0.014986)(7.52,0.014736)(7.54,0.014511)(7.56,0.014461)(7.58,0.014532)(7.6,0.014612)(7.62,0.014665)(7.64,0.014642)(7.66,0.014475)(7.68,0.014125)(7.7,0.013612)(7.72,0.012984)(7.74,0.012235)(7.76,0.01157)(7.78,0.011386)(7.8,0.01153)(7.82,0.011749)(7.84,0.012047)(7.86,0.012372)(7.88,0.012527)(7.9,0.012431)(7.92,0.012218)(7.94,0.012038)(7.96,0.01189)(7.98,0.011736)(8,0.011595)(8.02,0.011484)(8.04,0.01137)(8.06,0.011233)(8.08,0.011115)(8.1,0.011065)(8.12,0.011145)(8.14,0.011418)(8.16,0.011912)(8.18,0.012598)(8.2,0.013376)(8.22,0.014119)(8.24,0.014773)(8.26,0.01528)(8.28,0.015472)(8.3,0.015214)(8.32,0.014377)(8.34,0.013059)(8.36,0.01173)(8.38,0.010901)(8.4,0.010437)(8.42,0.01036)(8.44,0.010646)(8.46,0.010979)(8.48,0.011134)(8.5,0.011135)(8.52,0.011176)(8.54,0.011402)(8.56,0.011752)(8.58,0.012005)(8.6,0.011974)(8.62,0.011609)(8.64,0.011016)(8.66,0.010389)(8.68,0.009869)(8.7,0.009497)(8.72,0.009264)(8.74,0.009179)(8.76,0.00931)(8.78,0.009735)(8.8,0.010461)(8.82,0.011337)(8.84,0.012075)(8.86,0.012488)(8.88,0.01273)(8.9,0.012901)(8.92,0.012632)(8.94,0.011704)(8.96,0.010529)(8.98,0.009686)(9,0.009349)(9.02,0.009326)(9.04,0.009464)(9.06,0.009729)(9.08,0.010032)(9.1,0.010342)(9.12,0.010679)(9.14,0.011074)(9.16,0.011527)(9.18,0.01185)(9.2,0.011981)(9.22,0.011963)(9.24,0.011825)(9.26,0.011552)(9.28,0.011139)(9.3,0.010649)(9.32,0.010249)(9.34,0.010109)(9.36,0.010196)(9.38,0.010281)(9.4,0.01023)(9.42,0.010108)(9.44,0.010037)(9.46,0.010002)(9.48,0.009945)(9.5,0.009917)(9.52,0.009937)(9.54,0.01007)(9.56,0.010359)(9.58,0.010654)(9.6,0.010845)(9.62,0.010977)(9.64,0.011131)(9.66,0.011326)(9.68,0.011527)(9.7,0.011704)(9.72,0.011897)(9.74,0.012042)(9.76,0.01182)(9.78,0.011497)(9.8,0.011604)(9.82,0.011925)(9.84,0.012054)(9.86,0.011902)(9.88,0.011722)(9.9,0.01176)(9.92,0.011688)(9.94,0.011222)(9.96,0.010615)(9.98,0.010046)(10,0.009708)(10.02,0.009592)(10.04,0.009614)(10.06,0.0098)(10.08,0.010226)(10.1,0.01091)(10.12,0.011762)(10.14,0.012632)(10.16,0.013402)(10.18,0.014051)(10.2,0.014566)(10.22,0.014773)(10.24,0.014611)(10.26,0.014166)(10.28,0.013528)(10.3,0.012797)(10.32,0.012079)(10.34,0.01142)(10.36,0.010847)(10.38,0.010396)(10.4,0.010075)(10.42,0.009875)(10.44,0.009809)(10.46,0.009902)(10.48,0.010097)(10.5,0.010291)(10.52,0.010446)(10.54,0.01056)(10.56,0.010619)(10.58,0.010602)(10.6,0.010464)(10.62,0.010122)(10.64,0.009546)(10.66,0.008828)(10.68,0.00822)(10.7,0.008002)(10.72,0.008277)(10.74,0.008912)(10.76,0.009681)(10.78,0.010442)(10.8,0.011071)(10.82,0.011359)(10.84,0.011321)(10.86,0.011296)(10.88,0.011403)(10.9,0.011317)(10.92,0.010943)(10.94,0.010665)(10.96,0.010806)(10.98,0.011148)(11,0.01127)(11.02,0.011025)(11.04,0.010503)(11.06,0.009812)(11.08,0.00844)(11.1,0.007333)(11.12,0.00716)(11.14,0.007428)(11.16,0.007757)(11.18,0.008093)(11.2,0.008383)(11.22,0.008495)(11.24,0.008377)(11.26,0.008048)(11.28,0.007577)(11.3,0.007108)(11.32,0.006797)(11.34,0.006703)(11.36,0.006759)(11.38,0.00683)(11.4,0.006833)(11.42,0.006775)(11.44,0.00672)(11.46,0.006754)(11.48,0.006958)(11.5,0.007347)(11.52,0.007844)(11.54,0.008334)(11.56,0.008709)(11.58,0.008896)(11.6,0.008851)(11.62,0.008624)(11.64,0.0083)(11.66,0.007893)(11.68,0.007493)(11.7,0.007164)(11.72,0.006927)(11.74,0.006763)(11.76,0.006643)(11.78,0.006571)(11.8,0.006539)(11.82,0.006512)(11.84,0.006463)(11.86,0.006386)(11.88,0.006291)(11.9,0.006217)(11.92,0.006222)(11.94,0.006345)(11.96,0.006593)(11.98,0.006922)(12,0.007269)(12.02,0.007568)(12.04,0.007771)(12.06,0.007867)(12.08,0.007873)(12.1,0.007762)(12.12,0.007555)(12.14,0.007355)(12.16,0.007185)(12.18,0.007101)(12.2,0.007112)(12.22,0.007139)(12.24,0.007146)(12.26,0.007131)(12.28,0.007078)(12.3,0.006993)(12.32,0.00691)(12.34,0.006855)(12.36,0.006819)(12.38,0.006825)(12.4,0.006894)(12.42,0.007001)(12.44,0.007116)(12.46,0.007196)(12.48,0.007199)(12.5,0.007131)(12.52,0.007041)(12.54,0.00696)(12.56,0.006897)(12.58,0.006861)(12.6,0.006834)(12.62,0.00681)(12.64,0.006783)(12.66,0.006736)(12.68,0.006668)(12.7,0.006582)(12.72,0.006488)(12.74,0.006406)(12.76,0.00634)(12.78,0.006278)(12.8,0.006213)(12.82,0.006165)(12.84,0.006164)(12.86,0.006201)(12.88,0.006247)(12.9,0.006271)(12.92,0.006281)(12.94,0.0063)(12.96,0.006331)(12.98,0.006345)(13,0.006334)(13.02,0.006316)(13.04,0.006303)(13.06,0.006297)(13.08,0.006299)(13.1,0.006311)(13.12,0.006319)(13.14,0.006317)(13.16,0.006296)(13.18,0.006245)(13.2,0.006177)(13.22,0.006111)(13.24,0.006052)(13.26,0.005995)(13.28,0.005946)(13.3,0.005916)(13.32,0.005906)(13.34,0.0059)(13.36,0.005889)(13.38,0.005874)(13.4,0.005855)(13.42,0.005836)(13.44,0.005821)(13.46,0.005804)(13.48,0.005784)(13.5,0.005765)(13.52,0.005748)(13.54,0.005726)(13.56,0.005707)(13.58,0.005675)(13.6,0.00562)(13.62,0.005591)(13.64,0.005579)(13.66,0.005573)(13.68,0.00556)(13.7,0.00553)(13.72,0.005485)(13.74,0.005437)(13.76,0.005391)(13.78,0.005346)(13.8,0.005305)(13.82,0.00527)(13.84,0.005242)(13.86,0.005223)(13.88,0.005218)(13.9,0.005224)(13.92,0.005237)(13.94,0.00525)(13.96,0.005256)(13.98,0.005251)(14,0.005236)(14.02,0.005214)(14.04,0.005181)(14.06,0.005133)(14.08,0.005074)(14.1,0.005016)(14.12,0.004962)(14.14,0.004918)(14.16,0.004881)(14.18,0.004843)(14.2,0.004804)(14.22,0.004764)(14.24,0.004727)(14.26,0.004696)(14.28,0.004675)(14.3,0.004665)(14.32,0.004663)(14.34,0.004661)(14.36,0.004655)(14.38,0.004644)(14.4,0.004626)(14.42,0.004606)(14.44,0.004589)(14.46,0.004577)(14.48,0.00457)(14.5,0.004566)(14.52,0.00457)(14.54,0.004578)(14.56,0.004585)(14.58,0.004589)(14.6,0.004585)(14.62,0.004569)(14.64,0.004545)(14.66,0.004519)(14.68,0.004498)(14.7,0.004486)(14.72,0.004479)(14.74,0.004472)(14.76,0.00446)(14.78,0.004439)(14.8,0.004406)(14.82,0.004366)(14.84,0.004326)(14.86,0.004295)(14.88,0.004274)(14.9,0.004262)(14.92,0.004253)(14.94,0.004243)(14.96,0.004236)(14.98,0.004231)(15,0.004229)(15.02,0.004229)(15.04,0.004229)(15.06,0.004228)(15.08,0.004224)(15.1,0.004209)(15.12,0.004177)(15.14,0.004134)(15.16,0.004084)(15.18,0.004035)(15.2,0.003992)(15.22,0.003961)(15.24,0.003942)(15.26,0.003937)(15.28,0.003942)(15.3,0.003955)(15.32,0.003972)(15.34,0.003988)(15.36,0.003998)(15.38,0.004001)(15.4,0.003988)(15.42,0.003954)(15.44,0.003908)(15.46,0.003863)(15.48,0.003819)(15.5,0.003774)(15.52,0.003733)(15.54,0.003696)(15.56,0.00366)(15.58,0.00363)(15.6,0.003607)(15.62,0.003594)(15.64,0.003588)(15.66,0.003588)(15.68,0.003592)(15.7,0.003599)(15.72,0.003607)(15.74,0.003618)(15.76,0.003629)(15.78,0.003637)(15.8,0.003646)(15.82,0.003657)(15.84,0.003667)(15.86,0.003672)(15.88,0.003669)(15.9,0.003656)(15.92,0.003637)(15.94,0.003611)(15.96,0.003581)(15.98,0.00355)(16,0.00352)(16.02,0.00349)(16.04,0.003458)(16.06,0.003425)(16.08,0.003395)(16.1,0.003373)(16.12,0.003359)(16.14,0.003351)(16.16,0.003345)(16.18,0.003343)(16.2,0.003341)(16.22,0.003337)(16.24,0.00333)(16.26,0.003321)(16.28,0.003311)(16.3,0.003304)(16.32,0.003299)(16.34,0.003293)(16.36,0.003287)(16.38,0.003277)(16.4,0.003266)(16.42,0.003253)(16.44,0.003234)(16.46,0.003213)(16.48,0.003194)(16.5,0.003182)(16.52,0.003173)(16.54,0.003168)(16.56,0.003166)(16.58,0.003164)(16.6,0.003158)(16.62,0.003145)(16.64,0.003125)(16.66,0.003099)(16.68,0.003069)(16.7,0.003038)(16.72,0.003009)(16.74,0.002984)(16.76,0.002961)(16.78,0.002938)(16.8,0.002917)(16.82,0.002895)(16.84,0.002874)(16.86,0.002856)(16.88,0.002842)(16.9,0.002831)(16.92,0.002822)(16.94,0.002817)(16.96,0.002816)(16.98,0.002821)(17,0.00283)(17.02,0.00284)(17.04,0.002851)(17.06,0.002861)(17.08,0.002868)(17.1,0.00287)(17.12,0.002867)(17.14,0.00286)(17.16,0.002848)(17.18,0.002836)(17.2,0.002828)(17.22,0.002824)(17.24,0.002822)(17.26,0.002825)(17.28,0.002831)(17.3,0.002835)(17.32,0.002836)(17.34,0.00283)(17.36,0.002817)(17.38,0.002798)(17.4,0.002776)(17.42,0.002754)(17.44,0.002733)(17.46,0.002714)(17.48,0.002698)(17.5,0.002685)(17.52,0.002674)(17.54,0.002664)(17.56,0.002652)(17.58,0.002641)(17.6,0.002629)(17.62,0.002617)(17.64,0.002607)(17.66,0.002597)(17.68,0.002584)(17.7,0.002569)(17.72,0.002553)(17.74,0.002539)(17.76,0.002525)(17.78,0.002513)(17.8,0.002503)(17.82,0.002498)(17.84,0.002499)(17.86,0.002501)(17.88,0.002505)(17.9,0.002508)(17.92,0.002512)(17.94,0.002511)(17.96,0.002509)(17.98,0.002508)(18,0.002508)(18.02,0.002507)(18.04,0.002505)(18.06,0.002496)(18.08,0.002483)(18.1,0.002469)(18.12,0.002455)(18.14,0.002442)(18.16,0.002428)(18.18,0.002412)(18.2,0.002398)(18.22,0.002387)(18.24,0.002375)(18.26,0.002362)(18.28,0.00235)(18.3,0.002341)(18.32,0.002331)(18.34,0.002319)(18.36,0.002308)(18.38,0.0023)(18.4,0.002297)(18.42,0.002293)(18.44,0.002287)(18.46,0.002283)(18.48,0.002279)(18.5,0.002274)(18.52,0.002266)(18.54,0.002258)(18.56,0.00225)(18.58,0.002244)(18.6,0.00224)(18.62,0.002236)(18.64,0.002231)(18.66,0.002228)(18.68,0.002225)(18.7,0.002222)(18.72,0.002216)(18.74,0.002211)(18.76,0.002208)(18.78,0.002206)(18.8,0.002203)(18.82,0.002194)(18.84,0.002181)(18.86,0.002168)(18.88,0.002159)(18.9,0.002154)(18.92,0.002153)(18.94,0.002155)(18.96,0.002157)(18.98,0.002158)(19,0.002158)(19.02,0.002156)(19.04,0.002153)(19.06,0.00215)(19.08,0.002146)(19.1,0.002141)(19.12,0.002135)(19.14,0.002129)(19.16,0.002123)(19.18,0.002115)(19.2,0.002105)(19.22,0.002094)(19.24,0.002085)(19.26,0.002078)(19.28,0.00207)(19.3,0.002063)(19.32,0.002058)(19.34,0.002052)(19.36,0.002046)(19.38,0.002039)(19.4,0.002031)(19.42,0.002023)(19.44,0.002014)(19.46,0.002004)(19.48,0.001992)(19.5,0.001978)(19.52,0.001963)(19.54,0.001951)(19.56,0.00194)(19.58,0.001931)(19.6,0.001924)(19.62,0.00192)(19.64,0.001919)(19.66,0.001919)(19.68,0.001919)(19.7,0.001921)(19.72,0.001925)(19.74,0.001928)(19.76,0.001928)(19.78,0.001925)(19.8,0.001919)(19.82,0.001912)(19.84,0.001905)(19.86,0.001898)(19.88,0.001892)(19.9,0.001886)(19.92,0.001881)(19.94,0.001877)(19.96,0.001873)(19.98,0.001867)(20,0.001861)};

\addplot+[semithick, mark options={solid, fill=markercolor}]
coordinates{(0,-0)(0.0199601,-0)(0.0399202,-1e-06)(0.0598802,-2e-06)(0.0798403,-2e-06)(0.0998004,-0)(0.11976,-0)(0.139721,-2e-06)(0.159681,-5e-06)(0.179641,-8e-06)(0.199601,-1.1e-05)(0.219561,-1.3e-05)(0.239521,-1.5e-05)(0.259481,-1.6e-05)(0.279441,-1.4e-05)(0.299401,-1.1e-05)(0.319361,-8e-06)(0.339321,-8e-06)(0.359281,-9e-06)(0.379242,-1.1e-05)(0.399202,-1.4e-05)(0.419162,-1.7e-05)(0.439122,-2e-05)(0.459082,-2e-05)(0.479042,-1.9e-05)(0.499002,-1.7e-05)(0.518962,-1.6e-05)(0.538922,-1.7e-05)(0.558882,-1.9e-05)(0.578842,-2.2e-05)(0.598802,-2.6e-05)(0.618762,-2.8e-05)(0.638723,-2.8e-05)(0.658683,-2.5e-05)(0.678643,-2e-05)(0.698603,-1.7e-05)(0.718563,-1.6e-05)(0.738523,-1.6e-05)(0.758483,-1.9e-05)(0.778443,-2.4e-05)(0.798403,-3e-05)(0.818363,-3.4e-05)(0.838323,-3.5e-05)(0.858283,-3.3e-05)(0.878244,-2.9e-05)(0.898204,-2.6e-05)(0.918164,-2.4e-05)(0.938124,-2.2e-05)(0.958084,-2.1e-05)(0.978044,-2.4e-05)(0.998004,-2.7e-05)(1.01796,-3e-05)(1.03792,-3.1e-05)(1.05788,-3e-05)(1.07784,-2.8e-05)(1.0978,-2.6e-05)(1.11776,-2.4e-05)(1.13772,-2.4e-05)(1.15768,-2.6e-05)(1.17764,-3e-05)(1.1976,-3.3e-05)(1.21756,-3.4e-05)(1.23752,-3.2e-05)(1.25749,-2.9e-05)(1.27745,-2.6e-05)(1.29741,-2.3e-05)(1.31737,-2.2e-05)(1.33733,-2.2e-05)(1.35729,-2.3e-05)(1.37725,-2.5e-05)(1.39721,-2.6e-05)(1.41717,-2.7e-05)(1.43713,-2.8e-05)(1.45709,-2.8e-05)(1.47705,-2.8e-05)(1.49701,-2.8e-05)(1.51697,-2.6e-05)(1.53693,-2.4e-05)(1.55689,-2.3e-05)(1.57685,-2.2e-05)(1.59681,-2.2e-05)(1.61677,-2.2e-05)(1.63673,-2.2e-05)(1.65669,-2.2e-05)(1.67665,-2.1e-05)(1.69661,-1.9e-05)(1.71657,-1.8e-05)(1.73653,-1.8e-05)(1.75649,-2e-05)(1.77645,-2.3e-05)(1.79641,-2.6e-05)(1.81637,-2.6e-05)(1.83633,-2.4e-05)(1.85629,-2e-05)(1.87625,-1.5e-05)(1.89621,-1.1e-05)(1.91617,-1e-05)(1.93613,-1.2e-05)(1.95609,-1.6e-05)(1.97605,-2.1e-05)(1.99601,-2.4e-05)(2.01597,-2.2e-05)(2.03593,-1.7e-05)(2.05589,-1.1e-05)(2.07585,-7e-06)(2.09581,-5e-06)(2.11577,-8e-06)(2.13573,-1.4e-05)(2.15569,-2.1e-05)(2.17565,-2.4e-05)(2.19561,-2.3e-05)(2.21557,-1.7e-05)(2.23553,-1e-05)(2.25549,-3e-06)(2.27545,1e-06)(2.29541,1e-06)(2.31537,-3e-06)(2.33533,-1e-05)(2.35529,-1.6e-05)(2.37525,-2e-05)(2.39521,-2e-05)(2.41517,-1.6e-05)(2.43513,-9e-06)(2.45509,-3e-06)(2.47505,1e-06)(2.49501,2e-06)(2.51497,-2e-06)(2.53493,-8e-06)(2.55489,-1.4e-05)(2.57485,-1.5e-05)(2.59481,-1.2e-05)(2.61477,-7e-06)(2.63473,-1e-06)(2.65469,3e-06)(2.67465,5e-06)(2.69461,2e-06)(2.71457,-4e-06)(2.73453,-1.1e-05)(2.75449,-1.5e-05)(2.77445,-1.3e-05)(2.79441,-7e-06)(2.81437,0)(2.83433,7e-06)(2.85429,1e-05)(2.87425,9e-06)(2.89421,3e-06)(2.91417,-4e-06)(2.93413,-9e-06)(2.95409,-7e-06)(2.97405,-0)(2.99401,8e-06)(3.01397,1.5e-05)(3.03393,1.7e-05)(3.05389,1.4e-05)(3.07385,8e-06)(3.09381,0)(3.11377,-3e-06)(3.13373,1e-06)(3.15369,1.1e-05)(3.17365,2.2e-05)(3.19361,3.1e-05)(3.21357,3.4e-05)(3.23353,3.2e-05)(3.25349,2.7e-05)(3.27345,2.2e-05)(3.29341,2e-05)(3.31337,2.5e-05)(3.33333,3.4e-05)(3.35329,4.5e-05)(3.37325,5.4e-05)(3.39321,5.9e-05)(3.41317,6.4e-05)(3.43313,6.7e-05)(3.45309,7e-05)(3.47305,7.4e-05)(3.49301,7.8e-05)(3.51297,8.6e-05)(3.53293,9.5e-05)(3.55289,0.000107)(3.57285,0.00012)(3.59281,0.000133)(3.61277,0.000145)(3.63273,0.000155)(3.65269,0.00016)(3.67265,0.000165)(3.69261,0.000172)(3.71257,0.000186)(3.73253,0.000206)(3.7525,0.000228)(3.77246,0.000249)(3.79242,0.000267)(3.81238,0.000281)(3.83234,0.000292)(3.8523,0.000304)(3.87226,0.000321)(3.89222,0.000344)(3.91218,0.000371)(3.93214,0.000397)(3.9521,0.000419)(3.97206,0.000438)(3.99202,0.000456)(4.01198,0.000476)(4.03194,0.000499)(4.0519,0.000526)(4.07186,0.000557)(4.09182,0.000591)(4.11178,0.000625)(4.13174,0.000659)(4.1517,0.000693)(4.17166,0.00073)(4.19162,0.000771)(4.21158,0.000815)(4.23154,0.00086)(4.2515,0.000906)(4.27146,0.000954)(4.29142,0.001002)(4.31138,0.00105)(4.33134,0.001095)(4.3513,0.001138)(4.37126,0.001179)(4.39122,0.001219)(4.41118,0.001257)(4.43114,0.001296)(4.4511,0.001334)(4.47106,0.001372)(4.49102,0.001406)(4.51098,0.001435)(4.53094,0.001463)(4.5509,0.001494)(4.57086,0.00153)(4.59082,0.001569)(4.61078,0.001607)(4.63074,0.001644)(4.6507,0.001676)(4.67066,0.001706)(4.69062,0.001734)(4.71058,0.001765)(4.73054,0.001801)(4.7505,0.00184)(4.77046,0.00188)(4.79042,0.001918)(4.81038,0.001954)(4.83034,0.001992)(4.8503,0.002033)(4.87026,0.002076)(4.89022,0.002119)(4.91018,0.002159)(4.93014,0.002197)(4.9501,0.002232)(4.97006,0.002267)(4.99002,0.002306)(5.00998,0.00235)(5.02994,0.002397)(5.0499,0.002446)(5.06986,0.002492)(5.08982,0.002537)(5.10978,0.002584)(5.12974,0.002636)(5.1497,0.002693)(5.16966,0.002751)(5.18962,0.002802)(5.20958,0.002843)(5.22954,0.002876)(5.2495,0.002904)(5.26946,0.002939)(5.28942,0.00299)(5.30938,0.003061)(5.32934,0.003148)(5.3493,0.003245)(5.36926,0.003342)(5.38922,0.003433)(5.40918,0.003518)(5.42914,0.003596)(5.4491,0.003671)(5.46906,0.003744)(5.48902,0.003812)(5.50898,0.003874)(5.52894,0.003946)(5.5489,0.004029)(5.56886,0.00411)(5.58882,0.004192)(5.60878,0.004287)(5.62874,0.004405)(5.6487,0.004542)(5.66866,0.004679)(5.68862,0.004792)(5.70858,0.004871)(5.72854,0.004926)(5.7485,0.004983)(5.76846,0.005073)(5.78842,0.00521)(5.80838,0.005363)(5.82834,0.005491)(5.8483,0.005607)(5.86826,0.005737)(5.88822,0.005864)(5.90818,0.005972)(5.92814,0.00607)(5.9481,0.006177)(5.96806,0.006295)(5.98802,0.006413)(6.00798,0.006521)(6.02794,0.006612)(6.0479,0.006694)(6.06786,0.006786)(6.08782,0.006894)(6.10778,0.007008)(6.12774,0.007101)(6.1477,0.007152)(6.16766,0.007172)(6.18762,0.007191)(6.20758,0.007216)(6.22754,0.007238)(6.2475,0.007253)(6.26747,0.007275)(6.28743,0.007316)(6.30739,0.007364)(6.32735,0.007411)(6.34731,0.007471)(6.36727,0.00756)(6.38723,0.007678)(6.40719,0.007808)(6.42715,0.007932)(6.44711,0.008059)(6.46707,0.008226)(6.48703,0.008455)(6.50699,0.008733)(6.52695,0.009014)(6.54691,0.009261)(6.56687,0.009464)(6.58683,0.009619)(6.60679,0.009746)(6.62675,0.009886)(6.64671,0.010054)(6.66667,0.010231)(6.68663,0.010408)(6.70659,0.010661)(6.72655,0.010973)(6.74651,0.011103)(6.76647,0.011172)(6.78643,0.01126)(6.80639,0.011311)(6.82635,0.011331)(6.84631,0.011337)(6.86627,0.011308)(6.88623,0.011217)(6.90619,0.011086)(6.92615,0.010956)(6.94611,0.010822)(6.96607,0.010705)(6.98603,0.010689)(7.00599,0.010798)(7.02595,0.010995)(7.04591,0.011235)(7.06587,0.011469)(7.08583,0.011682)(7.10579,0.011886)(7.12575,0.012018)(7.14571,0.011997)(7.16567,0.011844)(7.18563,0.0117)(7.20559,0.011624)(7.22555,0.011613)(7.24551,0.011661)(7.26547,0.011736)(7.28543,0.011784)(7.30539,0.011775)(7.32535,0.011715)(7.34531,0.011626)(7.36527,0.011528)(7.38523,0.011455)(7.40519,0.011437)(7.42515,0.011492)(7.44511,0.011601)(7.46507,0.011721)(7.48503,0.01182)(7.50499,0.011897)(7.52495,0.011971)(7.54491,0.012047)(7.56487,0.012092)(7.58483,0.012083)(7.60479,0.012026)(7.62475,0.011969)(7.64471,0.011992)(7.66467,0.012141)(7.68463,0.012396)(7.70459,0.012705)(7.72455,0.01302)(7.74451,0.013287)(7.76447,0.013446)(7.78443,0.013486)(7.80439,0.01343)(7.82435,0.013322)(7.84431,0.01326)(7.86427,0.013299)(7.88423,0.013392)(7.90419,0.013474)(7.92415,0.013537)(7.94411,0.013593)(7.96407,0.01362)(7.98403,0.013589)(8.00399,0.013514)(8.02395,0.013423)(8.04391,0.013344)(8.06387,0.013306)(8.08383,0.013303)(8.10379,0.013281)(8.12375,0.013184)(8.14371,0.012992)(8.16367,0.012774)(8.18363,0.012635)(8.20359,0.01263)(8.22355,0.012749)(8.24351,0.012938)(8.26347,0.013106)(8.28343,0.013176)(8.30339,0.01312)(8.32335,0.012971)(8.34331,0.012822)(8.36327,0.01278)(8.38323,0.012867)(8.40319,0.012987)(8.42315,0.013036)(8.44311,0.012996)(8.46307,0.012924)(8.48303,0.012907)(8.50299,0.012989)(8.52295,0.013142)(8.54291,0.013301)(8.56287,0.013392)(8.58283,0.01335)(8.60279,0.01321)(8.62275,0.013128)(8.64271,0.013227)(8.66267,0.013442)(8.68263,0.013568)(8.70259,0.013543)(8.72255,0.013503)(8.74251,0.013375)(8.76248,0.013106)(8.78244,0.012738)(8.8024,0.012366)(8.82236,0.012168)(8.84232,0.012145)(8.86228,0.01216)(8.88224,0.012192)(8.9022,0.012258)(8.92216,0.012312)(8.94212,0.012334)(8.96208,0.012352)(8.98204,0.012384)(9.002,0.012425)(9.02196,0.012481)(9.04192,0.012562)(9.06188,0.012657)(9.08184,0.012724)(9.1018,0.012704)(9.12176,0.012568)(9.14172,0.012341)(9.16168,0.012065)(9.18164,0.01177)(9.2016,0.011481)(9.22156,0.011248)(9.24152,0.011131)(9.26148,0.011144)(9.28144,0.01123)(9.3014,0.0113)(9.32136,0.011313)(9.34132,0.011273)(9.36128,0.011183)(9.38124,0.011049)(9.4012,0.010906)(9.42116,0.010804)(9.44112,0.010771)(9.46108,0.010824)(9.48104,0.010974)(9.501,0.011212)(9.52096,0.011492)(9.54092,0.01174)(9.56088,0.011883)(9.58084,0.011894)(9.6008,0.011792)(9.62076,0.01163)(9.64072,0.011484)(9.66068,0.011411)(9.68064,0.011421)(9.7006,0.011454)(9.72056,0.011447)(9.74052,0.011379)(9.76048,0.01126)(9.78044,0.011128)(9.8004,0.01102)(9.82036,0.010973)(9.84032,0.011012)(9.86028,0.011103)(9.88024,0.011151)(9.9002,0.011101)(9.92016,0.010978)(9.94012,0.010823)(9.96008,0.010657)(9.98004,0.010505)(10,0.010386)(10.02,0.01031)(10.0399,0.010298)(10.0599,0.010353)(10.0798,0.010436)(10.0998,0.010489)(10.1198,0.010507)(10.1397,0.010528)(10.1597,0.010575)(10.1796,0.010634)(10.1996,0.010664)(10.2196,0.010647)(10.2395,0.010595)(10.2595,0.010516)(10.2794,0.010414)(10.2994,0.010296)(10.3194,0.010168)(10.3393,0.010032)(10.3593,0.0099)(10.3792,0.009793)(10.3992,0.009726)(10.4192,0.00969)(10.4391,0.009673)(10.4591,0.00967)(10.479,0.009683)(10.499,0.009703)(10.519,0.009704)(10.5389,0.009676)(10.5589,0.009618)(10.5788,0.009525)(10.5988,0.009401)(10.6188,0.009274)(10.6387,0.009191)(10.6587,0.00918)(10.6786,0.009225)(10.6986,0.009276)(10.7186,0.009298)(10.7385,0.009281)(10.7585,0.009228)(10.7784,0.009132)(10.7984,0.008988)(10.8184,0.00882)(10.8383,0.008653)(10.8583,0.008513)(10.8782,0.008413)(10.8982,0.008363)(10.9182,0.008365)(10.9381,0.008395)(10.9581,0.008424)(10.978,0.008449)(10.998,0.008493)(11.018,0.008578)(11.0379,0.008693)(11.0579,0.008803)(11.0778,0.008868)(11.0978,0.00886)(11.1178,0.008782)(11.1377,0.008664)(11.1577,0.008549)(11.1776,0.008457)(11.1976,0.008396)(11.2176,0.008371)(11.2375,0.008366)(11.2575,0.008369)(11.2774,0.008387)(11.2974,0.008431)(11.3174,0.008493)(11.3373,0.008553)(11.3573,0.008601)(11.3772,0.008616)(11.3972,0.008576)(11.4172,0.008478)(11.4371,0.008351)(11.4571,0.008217)(11.477,0.008087)(11.497,0.007972)(11.517,0.007883)(11.5369,0.007832)(11.5569,0.007823)(11.5768,0.007847)(11.5968,0.00788)(11.6168,0.007887)(11.6367,0.007849)(11.6567,0.007768)(11.6766,0.007667)(11.6966,0.007577)(11.7166,0.007519)(11.7365,0.007498)(11.7565,0.007511)(11.7764,0.007547)(11.7964,0.007591)(11.8164,0.007634)(11.8363,0.007675)(11.8563,0.007701)(11.8762,0.007699)(11.8962,0.007664)(11.9162,0.007603)(11.9361,0.007525)(11.9561,0.007444)(11.976,0.007367)(11.996,0.007292)(12.016,0.007222)(12.0359,0.007157)(12.0559,0.007101)(12.0758,0.007055)(12.0958,0.007014)(12.1158,0.006972)(12.1357,0.006937)(12.1557,0.006912)(12.1756,0.006899)(12.1956,0.006899)(12.2156,0.006905)(12.2355,0.006903)(12.2555,0.006885)(12.2754,0.006852)(12.2954,0.00681)(12.3154,0.006769)(12.3353,0.006739)(12.3553,0.00672)(12.3752,0.006703)(12.3952,0.006679)(12.4152,0.006647)(12.4351,0.006603)(12.4551,0.006548)(12.475,0.006487)(12.495,0.006428)(12.515,0.00638)(12.5349,0.006342)(12.5549,0.006308)(12.5749,0.00627)(12.5948,0.006229)(12.6148,0.006193)(12.6347,0.006169)(12.6547,0.006158)(12.6747,0.006159)(12.6946,0.006163)(12.7146,0.006169)(12.7345,0.006175)(12.7545,0.006173)(12.7745,0.006163)(12.7944,0.00615)(12.8144,0.006137)(12.8343,0.006122)(12.8543,0.006111)(12.8743,0.00611)(12.8942,0.006118)(12.9142,0.006126)(12.9341,0.006125)(12.9541,0.006106)(12.9741,0.00607)(12.994,0.006026)(13.014,0.005978)(13.0339,0.00593)(13.0539,0.005893)(13.0739,0.005875)(13.0938,0.005865)(13.1138,0.005852)(13.1337,0.005838)(13.1537,0.005827)(13.1737,0.005813)(13.1936,0.005793)(13.2136,0.005768)(13.2335,0.00574)(13.2535,0.005709)(13.2735,0.005681)(13.2934,0.00567)(13.3134,0.005675)(13.3333,0.005685)(13.3533,0.005687)(13.3733,0.005669)(13.3932,0.005632)(13.4132,0.005586)(13.4331,0.005539)(13.4531,0.005497)(13.4731,0.005466)(13.493,0.005442)(13.513,0.005417)(13.5329,0.005392)(13.5529,0.005369)(13.5729,0.005352)(13.5928,0.005334)(13.6128,0.005312)(13.6327,0.005288)(13.6527,0.005259)(13.6727,0.005223)(13.6926,0.005183)(13.7126,0.005147)(13.7325,0.005124)(13.7525,0.005114)(13.7725,0.005113)(13.7924,0.005121)(13.8124,0.005132)(13.8323,0.005141)(13.8523,0.005145)(13.8723,0.005142)(13.8922,0.005127)(13.9122,0.005103)(13.9321,0.005073)(13.9521,0.005042)(13.9721,0.005011)(13.992,0.004977)(14.012,0.004941)(14.0319,0.004907)(14.0519,0.004879)(14.0719,0.004861)(14.0918,0.004849)(14.1118,0.004838)(14.1317,0.004827)(14.1517,0.004815)(14.1717,0.004804)(14.1916,0.004792)(14.2116,0.004779)(14.2315,0.004768)(14.2515,0.004762)(14.2715,0.004759)(14.2914,0.004754)(14.3114,0.004743)(14.3313,0.004721)(14.3513,0.00469)(14.3713,0.004652)(14.3912,0.004613)(14.4112,0.004577)(14.4311,0.004544)(14.4511,0.004516)(14.4711,0.00449)(14.491,0.004465)(14.511,0.004443)(14.5309,0.004422)(14.5509,0.004403)(14.5709,0.004385)(14.5908,0.004368)(14.6108,0.004351)(14.6307,0.004333)(14.6507,0.004313)(14.6707,0.004293)(14.6906,0.004274)(14.7106,0.004257)(14.7305,0.004239)(14.7505,0.004221)(14.7705,0.004204)(14.7904,0.004192)(14.8104,0.004186)(14.8303,0.004183)(14.8503,0.00418)(14.8703,0.004175)(14.8902,0.004167)(14.9102,0.004152)(14.9301,0.004129)(14.9501,0.004104)(14.9701,0.004085)(14.99,0.004075)(15.01,0.00407)(15.0299,0.004067)(15.0499,0.004065)(15.0699,0.004062)(15.0898,0.004059)(15.1098,0.004053)(15.1297,0.004043)(15.1497,0.004028)(15.1697,0.004012)(15.1896,0.003996)(15.2096,0.003981)(15.2295,0.003971)(15.2495,0.003962)(15.2695,0.003955)(15.2894,0.003948)(15.3094,0.003938)(15.3293,0.003924)(15.3493,0.003908)(15.3693,0.003891)(15.3892,0.003872)(15.4092,0.003854)(15.4291,0.003842)(15.4491,0.00384)(15.4691,0.00385)(15.489,0.003863)(15.509,0.003872)(15.5289,0.003873)(15.5489,0.003866)(15.5689,0.003853)(15.5888,0.003833)(15.6088,0.003809)(15.6287,0.003778)(15.6487,0.003746)(15.6687,0.003715)(15.6886,0.003685)(15.7086,0.003655)(15.7285,0.003623)(15.7485,0.003591)(15.7685,0.003559)(15.7884,0.00353)(15.8084,0.003504)(15.8283,0.003479)(15.8483,0.003455)(15.8683,0.003431)(15.8882,0.003409)(15.9082,0.00339)(15.9281,0.003377)(15.9481,0.00337)(15.9681,0.003364)(15.988,0.003359)(16.008,0.003355)(16.0279,0.003353)(16.0479,0.003353)(16.0679,0.003356)(16.0878,0.003364)(16.1078,0.003375)(16.1277,0.003384)(16.1477,0.003389)(16.1677,0.003387)(16.1876,0.003381)(16.2076,0.003367)(16.2275,0.003346)(16.2475,0.003316)(16.2675,0.003276)(16.2874,0.003231)(16.3074,0.003188)(16.3273,0.003152)(16.3473,0.003128)(16.3673,0.003115)(16.3872,0.003112)(16.4072,0.003113)(16.4271,0.003115)(16.4471,0.003114)(16.4671,0.003111)(16.487,0.003106)(16.507,0.003097)(16.5269,0.003086)(16.5469,0.003074)(16.5669,0.003062)(16.5868,0.003051)(16.6068,0.003042)(16.6267,0.003036)(16.6467,0.003029)(16.6667,0.003021)(16.6866,0.003011)(16.7066,0.002998)(16.7265,0.002984)(16.7465,0.002968)(16.7665,0.002954)(16.7864,0.00294)(16.8064,0.002925)(16.8263,0.002905)(16.8463,0.002882)(16.8663,0.002858)(16.8862,0.00284)(16.9062,0.002829)(16.9261,0.002827)(16.9461,0.002829)(16.9661,0.002835)(16.986,0.002842)(17.006,0.002848)(17.0259,0.002849)(17.0459,0.002846)(17.0659,0.00284)(17.0858,0.002832)(17.1058,0.002822)(17.1257,0.002813)(17.1457,0.002808)(17.1657,0.002807)(17.1856,0.002808)(17.2056,0.00281)(17.2255,0.00281)(17.2455,0.002809)(17.2655,0.002808)(17.2854,0.002808)(17.3054,0.002808)(17.3253,0.00281)(17.3453,0.002815)(17.3653,0.002821)(17.3852,0.002825)(17.4052,0.002829)(17.4251,0.002832)(17.4451,0.002833)(17.4651,0.002833)(17.485,0.002832)(17.505,0.002827)(17.525,0.002819)(17.5449,0.002808)(17.5649,0.002792)(17.5848,0.00277)(17.6048,0.002741)(17.6248,0.002711)(17.6447,0.002681)(17.6647,0.002653)(17.6846,0.002629)(17.7046,0.002608)(17.7246,0.002591)(17.7445,0.002575)(17.7645,0.002559)(17.7844,0.002544)(17.8044,0.002533)(17.8244,0.002525)(17.8443,0.002518)(17.8643,0.002509)(17.8842,0.002498)(17.9042,0.002488)(17.9242,0.002483)(17.9441,0.002481)(17.9641,0.002484)(17.984,0.00249)(18.004,0.002499)(18.024,0.002507)(18.0439,0.00251)(18.0639,0.002507)(18.0838,0.002499)(18.1038,0.002488)(18.1238,0.002475)(18.1437,0.002459)(18.1637,0.002442)(18.1836,0.002424)(18.2036,0.002408)(18.2236,0.002394)(18.2435,0.002384)(18.2635,0.002376)(18.2834,0.002372)(18.3034,0.002369)(18.3234,0.002367)(18.3433,0.002367)(18.3633,0.00237)(18.3832,0.002374)(18.4032,0.002379)(18.4232,0.00238)(18.4431,0.002378)(18.4631,0.002373)(18.483,0.002365)(18.503,0.002354)(18.523,0.002343)(18.5429,0.00233)(18.5629,0.002317)(18.5828,0.002304)(18.6028,0.002291)(18.6228,0.002279)(18.6427,0.002268)(18.6627,0.002256)(18.6826,0.002243)(18.7026,0.002229)(18.7226,0.002213)(18.7425,0.002198)(18.7625,0.002187)(18.7824,0.002183)(18.8024,0.002182)(18.8224,0.002185)(18.8423,0.00219)(18.8623,0.002199)(18.8822,0.002208)(18.9022,0.002216)(18.9222,0.00222)(18.9421,0.002223)(18.9621,0.002224)(18.982,0.002221)(19.002,0.002214)(19.022,0.002203)(19.0419,0.002191)(19.0619,0.00218)(19.0818,0.00217)(19.1018,0.002163)(19.1218,0.002158)(19.1417,0.002155)(19.1617,0.002154)(19.1816,0.002152)(19.2016,0.002149)(19.2216,0.002145)(19.2415,0.002139)(19.2615,0.002129)(19.2814,0.002116)(19.3014,0.0021)(19.3214,0.002082)(19.3413,0.002065)(19.3613,0.002051)(19.3812,0.002037)(19.4012,0.002023)(19.4212,0.00201)(19.4411,0.001999)(19.4611,0.00199)(19.481,0.001983)(19.501,0.001978)(19.521,0.001976)(19.5409,0.001977)(19.5609,0.001979)(19.5808,0.001981)(19.6008,0.001985)(19.6208,0.001991)(19.6407,0.001998)(19.6607,0.002003)(19.6806,0.002005)(19.7006,0.002005)(19.7206,0.002004)(19.7405,0.002003)(19.7605,0.002001)(19.7804,0.001998)(19.8004,0.001993)(19.8204,0.001987)(19.8403,0.001979)(19.8603,0.00197)(19.8802,0.00196)(19.9002,0.00195)(19.9202,0.001941)(19.9401,0.001933)(19.9601,0.001925)(19.98,0.001917)(20,0.001908)};

\end{axis}
\end{tikzpicture}
}
\subfloat[Gauss collocation]{
\begin{tikzpicture}
\begin{axis}[
    width=.525\textwidth,
    xlabel={Time $t$},
    ymin=-.001, ymax=.016,    
    legend pos=north east, legend cell align=left, legend style={font=\tiny},	
    xmajorgrids=true, ymajorgrids=true, grid style=dashed,
    legend entries={Affine, Curved}    
]
\pgfplotsset{
cycle list={{blue}, {red, dashed}}
}

\addplot+[semithick, mark options={solid, fill=markercolor}]
coordinates{(0,-0)(0.02,-0)(0.04,-1e-06)(0.06,-2e-06)(0.08,-1e-06)(0.1,-0)(0.12,-0)(0.14,-2e-06)(0.16,-5e-06)(0.18,-8e-06)(0.2,-1.1e-05)(0.22,-1.3e-05)(0.24,-1.5e-05)(0.26,-1.5e-05)(0.28,-1.3e-05)(0.3,-1e-05)(0.32,-8e-06)(0.34,-8e-06)(0.36,-9e-06)(0.38,-1.1e-05)(0.4,-1.4e-05)(0.42,-1.7e-05)(0.44,-2e-05)(0.46,-2e-05)(0.48,-1.8e-05)(0.5,-1.6e-05)(0.52,-1.6e-05)(0.54,-1.7e-05)(0.56,-1.9e-05)(0.58,-2.2e-05)(0.6,-2.5e-05)(0.62,-2.7e-05)(0.64,-2.7e-05)(0.66,-2.3e-05)(0.68,-1.9e-05)(0.7,-1.5e-05)(0.72,-1.4e-05)(0.74,-1.5e-05)(0.76,-1.8e-05)(0.78,-2.3e-05)(0.8,-2.8e-05)(0.82,-3.2e-05)(0.84,-3.3e-05)(0.86,-3.1e-05)(0.88,-2.7e-05)(0.9,-2.4e-05)(0.92,-2.2e-05)(0.94,-2e-05)(0.96,-2e-05)(0.98,-2.2e-05)(1,-2.6e-05)(1.02,-2.9e-05)(1.04,-2.9e-05)(1.06,-2.8e-05)(1.08,-2.6e-05)(1.1,-2.4e-05)(1.12,-2.2e-05)(1.14,-2.2e-05)(1.16,-2.4e-05)(1.18,-2.8e-05)(1.2,-3.2e-05)(1.22,-3.2e-05)(1.24,-3e-05)(1.26,-2.7e-05)(1.28,-2.4e-05)(1.3,-2.1e-05)(1.32,-2e-05)(1.34,-2e-05)(1.36,-2.2e-05)(1.38,-2.3e-05)(1.4,-2.5e-05)(1.42,-2.6e-05)(1.44,-2.6e-05)(1.46,-2.7e-05)(1.48,-2.7e-05)(1.5,-2.6e-05)(1.52,-2.5e-05)(1.54,-2.3e-05)(1.56,-2.1e-05)(1.58,-2.1e-05)(1.6,-2.1e-05)(1.62,-2.1e-05)(1.64,-2.2e-05)(1.66,-2.2e-05)(1.68,-2e-05)(1.7,-1.9e-05)(1.72,-1.8e-05)(1.74,-1.8e-05)(1.76,-2e-05)(1.78,-2.4e-05)(1.8,-2.6e-05)(1.82,-2.7e-05)(1.84,-2.4e-05)(1.86,-2e-05)(1.88,-1.5e-05)(1.9,-1.1e-05)(1.92,-1.1e-05)(1.94,-1.4e-05)(1.96,-1.9e-05)(1.98,-2.3e-05)(2,-2.5e-05)(2.02,-2.3e-05)(2.04,-1.8e-05)(2.06,-1.2e-05)(2.08,-8e-06)(2.1,-8e-06)(2.12,-1.2e-05)(2.14,-1.8e-05)(2.16,-2.4e-05)(2.18,-2.7e-05)(2.2,-2.5e-05)(2.22,-1.9e-05)(2.24,-1.1e-05)(2.26,-5e-06)(2.28,-2e-06)(2.3,-3e-06)(2.32,-8e-06)(2.34,-1.5e-05)(2.36,-2.2e-05)(2.38,-2.5e-05)(2.4,-2.3e-05)(2.42,-1.9e-05)(2.44,-1.2e-05)(2.46,-6e-06)(2.48,-3e-06)(2.5,-3e-06)(2.52,-8e-06)(2.54,-1.5e-05)(2.56,-2e-05)(2.58,-2e-05)(2.6,-1.7e-05)(2.62,-1.1e-05)(2.64,-6e-06)(2.66,-2e-06)(2.68,-1e-06)(2.7,-5e-06)(2.72,-1.2e-05)(2.74,-1.9e-05)(2.76,-2.1e-05)(2.78,-1.8e-05)(2.8,-1.2e-05)(2.82,-5e-06)(2.84,0)(2.86,2e-06)(2.88,-1e-06)(2.9,-8e-06)(2.92,-1.5e-05)(2.94,-1.8e-05)(2.96,-1.4e-05)(2.98,-7e-06)(3,0)(3.02,5e-06)(3.04,5e-06)(3.06,0)(3.08,-7e-06)(3.1,-1.4e-05)(3.12,-1.6e-05)(3.14,-1e-05)(3.16,0)(3.18,1e-05)(3.2,1.6e-05)(3.22,1.7e-05)(3.24,1.3e-05)(3.26,6e-06)(3.28,2e-06)(3.3,2e-06)(3.32,7e-06)(3.34,1.7e-05)(3.36,2.7e-05)(3.38,3.3e-05)(3.4,3.8e-05)(3.42,4.2e-05)(3.44,4.5e-05)(3.46,4.7e-05)(3.48,5e-05)(3.5,5.5e-05)(3.52,6.3e-05)(3.54,7.4e-05)(3.56,8.6e-05)(3.58,9.9e-05)(3.6,0.000113)(3.62,0.000125)(3.64,0.000134)(3.66,0.000139)(3.68,0.000145)(3.7,0.000157)(3.72,0.000175)(3.74,0.000197)(3.76,0.00022)(3.78,0.000241)(3.8,0.000259)(3.82,0.000272)(3.84,0.000284)(3.86,0.000299)(3.88,0.00032)(3.9,0.000347)(3.92,0.000375)(3.94,0.0004)(3.96,0.000422)(3.98,0.000442)(4,0.000462)(4.02,0.000485)(4.04,0.000511)(4.06,0.000542)(4.08,0.000576)(4.1,0.00061)(4.12,0.000644)(4.14,0.000678)(4.16,0.000713)(4.18,0.000752)(4.2,0.000794)(4.22,0.000839)(4.24,0.000885)(4.26,0.000932)(4.28,0.000983)(4.3,0.001034)(4.32,0.001084)(4.34,0.001132)(4.36,0.00118)(4.38,0.001227)(4.4,0.001274)(4.42,0.001319)(4.44,0.001365)(4.46,0.001409)(4.48,0.001448)(4.5,0.001479)(4.52,0.001504)(4.54,0.001526)(4.56,0.001548)(4.58,0.001572)(4.6,0.001593)(4.62,0.001611)(4.64,0.001625)(4.66,0.001633)(4.68,0.001639)(4.7,0.001646)(4.72,0.001656)(4.74,0.00167)(4.76,0.001686)(4.78,0.0017)(4.8,0.001711)(4.82,0.001721)(4.84,0.001732)(4.86,0.001743)(4.88,0.001754)(4.9,0.001762)(4.92,0.001769)(4.94,0.001774)(4.96,0.00178)(4.98,0.001787)(5,0.001796)(5.02,0.001806)(5.04,0.001812)(5.06,0.001811)(5.08,0.001805)(5.1,0.001797)(5.12,0.001795)(5.14,0.001804)(5.16,0.001821)(5.18,0.001842)(5.2,0.001863)(5.22,0.001878)(5.24,0.001888)(5.26,0.001896)(5.28,0.001909)(5.3,0.00193)(5.32,0.001959)(5.34,0.001994)(5.36,0.002029)(5.38,0.002065)(5.4,0.002103)(5.42,0.002146)(5.44,0.002194)(5.46,0.002248)(5.48,0.002305)(5.5,0.002362)(5.52,0.002418)(5.54,0.002471)(5.56,0.002521)(5.58,0.002571)(5.6,0.002622)(5.62,0.002677)(5.64,0.002736)(5.66,0.002803)(5.68,0.00288)(5.7,0.002965)(5.72,0.003054)(5.74,0.003142)(5.76,0.003228)(5.78,0.003314)(5.8,0.0034)(5.82,0.003489)(5.84,0.003578)(5.86,0.003669)(5.88,0.003764)(5.9,0.003864)(5.92,0.00396)(5.94,0.004043)(5.96,0.004104)(5.98,0.004138)(6,0.004146)(6.02,0.004134)(6.04,0.004113)(6.06,0.004097)(6.08,0.004101)(6.1,0.004136)(6.12,0.004212)(6.14,0.004337)(6.16,0.004517)(6.18,0.004744)(6.2,0.004996)(6.22,0.005239)(6.24,0.005437)(6.26,0.005568)(6.28,0.005643)(6.3,0.005703)(6.32,0.005804)(6.34,0.005992)(6.36,0.006275)(6.38,0.006628)(6.4,0.007004)(6.42,0.007354)(6.44,0.007652)(6.46,0.007894)(6.48,0.008101)(6.5,0.008301)(6.52,0.008515)(6.54,0.008758)(6.56,0.009031)(6.58,0.009332)(6.6,0.009652)(6.62,0.009985)(6.64,0.010314)(6.66,0.01061)(6.68,0.010831)(6.7,0.010951)(6.72,0.010982)(6.74,0.010981)(6.76,0.011019)(6.78,0.011153)(6.8,0.011407)(6.82,0.011781)(6.84,0.012246)(6.86,0.012745)(6.88,0.013194)(6.9,0.013516)(6.92,0.013678)(6.94,0.013701)(6.96,0.013658)(6.98,0.013635)(7,0.013684)(7.02,0.013795)(7.04,0.013922)(7.06,0.014027)(7.08,0.014096)(7.1,0.014113)(7.12,0.014057)(7.14,0.013939)(7.16,0.013814)(7.18,0.013747)(7.2,0.013742)(7.22,0.013726)(7.24,0.013619)(7.26,0.013414)(7.28,0.013189)(7.3,0.013059)(7.32,0.013094)(7.34,0.013284)(7.36,0.013556)(7.38,0.013834)(7.4,0.014071)(7.42,0.014236)(7.44,0.014291)(7.46,0.014208)(7.48,0.014001)(7.5,0.013728)(7.52,0.013455)(7.54,0.013221)(7.56,0.013039)(7.58,0.01291)(7.6,0.012821)(7.62,0.012753)(7.64,0.01269)(7.66,0.012624)(7.68,0.012564)(7.7,0.012544)(7.72,0.012597)(7.74,0.012718)(7.76,0.012866)(7.78,0.013005)(7.8,0.013137)(7.82,0.013294)(7.84,0.013512)(7.86,0.0138)(7.88,0.01409)(7.9,0.01424)(7.92,0.01413)(7.94,0.013761)(7.96,0.013269)(7.98,0.012841)(8,0.0126)(8.02,0.012558)(8.04,0.012636)(8.06,0.012737)(8.08,0.01279)(8.1,0.012763)(8.12,0.012669)(8.14,0.012562)(8.16,0.012513)(8.18,0.012566)(8.2,0.012715)(8.22,0.012905)(8.24,0.01307)(8.26,0.013178)(8.28,0.013247)(8.3,0.013327)(8.32,0.013459)(8.34,0.013653)(8.36,0.013873)(8.38,0.014057)(8.4,0.014155)(8.42,0.014146)(8.44,0.014037)(8.46,0.013864)(8.48,0.013677)(8.5,0.013513)(8.52,0.013375)(8.54,0.013243)(8.56,0.013093)(8.58,0.012915)(8.6,0.01272)(8.62,0.012536)(8.64,0.0124)(8.66,0.012347)(8.68,0.012392)(8.7,0.012531)(8.72,0.012731)(8.74,0.012946)(8.76,0.01313)(8.78,0.013257)(8.8,0.013325)(8.82,0.013349)(8.84,0.013347)(8.86,0.013332)(8.88,0.013315)(8.9,0.013302)(8.92,0.013291)(8.94,0.01327)(8.96,0.013227)(8.98,0.01315)(9,0.013029)(9.02,0.012865)(9.04,0.012673)(9.06,0.012479)(9.08,0.01231)(9.1,0.012178)(9.12,0.012083)(9.14,0.012027)(9.16,0.012022)(9.18,0.012085)(9.2,0.012225)(9.22,0.012436)(9.24,0.012698)(9.26,0.012986)(9.28,0.013276)(9.3,0.013543)(9.32,0.01377)(9.34,0.013946)(9.36,0.014065)(9.38,0.014125)(9.4,0.014134)(9.42,0.014107)(9.44,0.014066)(9.46,0.014029)(9.48,0.013994)(9.5,0.013937)(9.52,0.013831)(9.54,0.013661)(9.56,0.013431)(9.58,0.013164)(9.6,0.012882)(9.62,0.01261)(9.64,0.012366)(9.66,0.012174)(9.68,0.012061)(9.7,0.012053)(9.72,0.012173)(9.74,0.012411)(9.76,0.01271)(9.78,0.012975)(9.8,0.013117)(9.82,0.013106)(9.84,0.012978)(9.86,0.012812)(9.88,0.012668)(9.9,0.012565)(9.92,0.012487)(9.94,0.012405)(9.96,0.012305)(9.98,0.012186)(10,0.012059)(10.02,0.01194)(10.04,0.011836)(10.06,0.01175)(10.08,0.01168)(10.1,0.011629)(10.12,0.011603)(10.14,0.011615)(10.16,0.011675)(10.18,0.011786)(10.2,0.011937)(10.22,0.012107)(10.24,0.012272)(10.26,0.012413)(10.28,0.012518)(10.3,0.012583)(10.32,0.012611)(10.34,0.012604)(10.36,0.012561)(10.38,0.012474)(10.4,0.012349)(10.42,0.012211)(10.44,0.012083)(10.46,0.011978)(10.48,0.011908)(10.5,0.011896)(10.52,0.011949)(10.54,0.012046)(10.56,0.012154)(10.58,0.012246)(10.6,0.012309)(10.62,0.012327)(10.64,0.012289)(10.66,0.012188)(10.68,0.012031)(10.7,0.011838)(10.72,0.011638)(10.74,0.011454)(10.76,0.011297)(10.78,0.01117)(10.8,0.011069)(10.82,0.010986)(10.84,0.010909)(10.86,0.010824)(10.88,0.01072)(10.9,0.01059)(10.92,0.010438)(10.94,0.010275)(10.96,0.010126)(10.98,0.010022)(11,0.009978)(11.02,0.009995)(11.04,0.010053)(11.06,0.010128)(11.08,0.010201)(11.1,0.01026)(11.12,0.010294)(11.14,0.010299)(11.16,0.01028)(11.18,0.01025)(11.2,0.010219)(11.22,0.010192)(11.24,0.010165)(11.26,0.010134)(11.28,0.010096)(11.3,0.010047)(11.32,0.009986)(11.34,0.009912)(11.36,0.009829)(11.38,0.00974)(11.4,0.009645)(11.42,0.009542)(11.44,0.00943)(11.46,0.009313)(11.48,0.009197)(11.5,0.009094)(11.52,0.009012)(11.54,0.008957)(11.56,0.008928)(11.58,0.00892)(11.6,0.008931)(11.62,0.008964)(11.64,0.009019)(11.66,0.009094)(11.68,0.009183)(11.7,0.009278)(11.72,0.009369)(11.74,0.009442)(11.76,0.009484)(11.78,0.009484)(11.8,0.009438)(11.82,0.009348)(11.84,0.009224)(11.86,0.009082)(11.88,0.008935)(11.9,0.008792)(11.92,0.00866)(11.94,0.008548)(11.96,0.00846)(11.98,0.0084)(12,0.008361)(12.02,0.008332)(12.04,0.008297)(12.06,0.008241)(12.08,0.008161)(12.1,0.00806)(12.12,0.007947)(12.14,0.007827)(12.16,0.007702)(12.18,0.007577)(12.2,0.007456)(12.22,0.00735)(12.24,0.007266)(12.26,0.007208)(12.28,0.007175)(12.3,0.007163)(12.32,0.007167)(12.34,0.007184)(12.36,0.007213)(12.38,0.007253)(12.4,0.007304)(12.42,0.007368)(12.44,0.007442)(12.46,0.007522)(12.48,0.007604)(12.5,0.007684)(12.52,0.007756)(12.54,0.007814)(12.56,0.007851)(12.58,0.007864)(12.6,0.00785)(12.62,0.007813)(12.64,0.007753)(12.66,0.007675)(12.68,0.007585)(12.7,0.007487)(12.72,0.007387)(12.74,0.007285)(12.76,0.007187)(12.78,0.007099)(12.8,0.007027)(12.82,0.006974)(12.84,0.00694)(12.86,0.006921)(12.88,0.006913)(12.9,0.006911)(12.92,0.006907)(12.94,0.006897)(12.96,0.006881)(12.98,0.006859)(13,0.006836)(13.02,0.006813)(13.04,0.006797)(13.06,0.006792)(13.08,0.006801)(13.1,0.00682)(13.12,0.006846)(13.14,0.006875)(13.16,0.006904)(13.18,0.006934)(13.2,0.006961)(13.22,0.006981)(13.24,0.006991)(13.26,0.006988)(13.28,0.006973)(13.3,0.006948)(13.32,0.006921)(13.34,0.0069)(13.36,0.006894)(13.38,0.006905)(13.4,0.006935)(13.42,0.006978)(13.44,0.007031)(13.46,0.007087)(13.48,0.007138)(13.5,0.007177)(13.52,0.007201)(13.54,0.007207)(13.56,0.007192)(13.58,0.007154)(13.6,0.007091)(13.62,0.007012)(13.64,0.006928)(13.66,0.006852)(13.68,0.006794)(13.7,0.006754)(13.72,0.006725)(13.74,0.006695)(13.76,0.006654)(13.78,0.006597)(13.8,0.006527)(13.82,0.00645)(13.84,0.006373)(13.86,0.006304)(13.88,0.006246)(13.9,0.006203)(13.92,0.006172)(13.94,0.006151)(13.96,0.006134)(13.98,0.006117)(14,0.006094)(14.02,0.006063)(14.04,0.006021)(14.06,0.005971)(14.08,0.005916)(14.1,0.005863)(14.12,0.005822)(14.14,0.005799)(14.16,0.005797)(14.18,0.005813)(14.2,0.005841)(14.22,0.005873)(14.24,0.005901)(14.26,0.005916)(14.28,0.005914)(14.3,0.005897)(14.32,0.005867)(14.34,0.005829)(14.36,0.005787)(14.38,0.005746)(14.4,0.005707)(14.42,0.005672)(14.44,0.005639)(14.46,0.005607)(14.48,0.005574)(14.5,0.005541)(14.52,0.005509)(14.54,0.00548)(14.56,0.005451)(14.58,0.005423)(14.6,0.005396)(14.62,0.005369)(14.64,0.00534)(14.66,0.005309)(14.68,0.005275)(14.7,0.00524)(14.72,0.005204)(14.74,0.005166)(14.76,0.005124)(14.78,0.005077)(14.8,0.005027)(14.82,0.004972)(14.84,0.004914)(14.86,0.004857)(14.88,0.004804)(14.9,0.004758)(14.92,0.004717)(14.94,0.004678)(14.96,0.004638)(14.98,0.004597)(15,0.004552)(15.02,0.004504)(15.04,0.004453)(15.06,0.004403)(15.08,0.004359)(15.1,0.00432)(15.12,0.004289)(15.14,0.004263)(15.16,0.004245)(15.18,0.004231)(15.2,0.00422)(15.22,0.00421)(15.24,0.004201)(15.26,0.004197)(15.28,0.004199)(15.3,0.004206)(15.32,0.004217)(15.34,0.004231)(15.36,0.004245)(15.38,0.004255)(15.4,0.004258)(15.42,0.004251)(15.44,0.004235)(15.46,0.00421)(15.48,0.004176)(15.5,0.004133)(15.52,0.004082)(15.54,0.004025)(15.56,0.003966)(15.58,0.003908)(15.6,0.003853)(15.62,0.003805)(15.64,0.003768)(15.66,0.003739)(15.68,0.003719)(15.7,0.003705)(15.72,0.003696)(15.74,0.003693)(15.76,0.003693)(15.78,0.003694)(15.8,0.003694)(15.82,0.003692)(15.84,0.003687)(15.86,0.003677)(15.88,0.003662)(15.9,0.003643)(15.92,0.003624)(15.94,0.003606)(15.96,0.003589)(15.98,0.003572)(16,0.003556)(16.02,0.00354)(16.04,0.003522)(16.06,0.003502)(16.08,0.003479)(16.1,0.003453)(16.12,0.003426)(16.14,0.003397)(16.16,0.003366)(16.18,0.003333)(16.2,0.0033)(16.22,0.003268)(16.24,0.003237)(16.26,0.003208)(16.28,0.003181)(16.3,0.003159)(16.32,0.003142)(16.34,0.003131)(16.36,0.003124)(16.38,0.003123)(16.4,0.003127)(16.42,0.003136)(16.44,0.003147)(16.46,0.003157)(16.48,0.003166)(16.5,0.003174)(16.52,0.003178)(16.54,0.00318)(16.56,0.003178)(16.58,0.003175)(16.6,0.003172)(16.62,0.003168)(16.64,0.003165)(16.66,0.00316)(16.68,0.003155)(16.7,0.003148)(16.72,0.003139)(16.74,0.003125)(16.76,0.003109)(16.78,0.003091)(16.8,0.00307)(16.82,0.003046)(16.84,0.003019)(16.86,0.002989)(16.88,0.002959)(16.9,0.002928)(16.92,0.002896)(16.94,0.002865)(16.96,0.002835)(16.98,0.002808)(17,0.002781)(17.02,0.002756)(17.04,0.002733)(17.06,0.002712)(17.08,0.002694)(17.1,0.002679)(17.12,0.002666)(17.14,0.002656)(17.16,0.002651)(17.18,0.00265)(17.2,0.00265)(17.22,0.002652)(17.24,0.002656)(17.26,0.002661)(17.28,0.002667)(17.3,0.002671)(17.32,0.002673)(17.34,0.002675)(17.36,0.002677)(17.38,0.002676)(17.4,0.002673)(17.42,0.002668)(17.44,0.002664)(17.46,0.002659)(17.48,0.002652)(17.5,0.002645)(17.52,0.00264)(17.54,0.002637)(17.56,0.002638)(17.58,0.00264)(17.6,0.002647)(17.62,0.002658)(17.64,0.002672)(17.66,0.002689)(17.68,0.002707)(17.7,0.002725)(17.72,0.002743)(17.74,0.002759)(17.76,0.002772)(17.78,0.002782)(17.8,0.002788)(17.82,0.002791)(17.84,0.00279)(17.86,0.002783)(17.88,0.002772)(17.9,0.002756)(17.92,0.002736)(17.94,0.002712)(17.96,0.002682)(17.98,0.00265)(18,0.002615)(18.02,0.002579)(18.04,0.002544)(18.06,0.002509)(18.08,0.002478)(18.1,0.002451)(18.12,0.002429)(18.14,0.00241)(18.16,0.002395)(18.18,0.002382)(18.2,0.00237)(18.22,0.002359)(18.24,0.002348)(18.26,0.002336)(18.28,0.002323)(18.3,0.00231)(18.32,0.002298)(18.34,0.002285)(18.36,0.002272)(18.38,0.002259)(18.4,0.002248)(18.42,0.002237)(18.44,0.002228)(18.46,0.00222)(18.48,0.002216)(18.5,0.002214)(18.52,0.002215)(18.54,0.002219)(18.56,0.002223)(18.58,0.002229)(18.6,0.002236)(18.62,0.002241)(18.64,0.002245)(18.66,0.002247)(18.68,0.002248)(18.7,0.002247)(18.72,0.002242)(18.74,0.002233)(18.76,0.002221)(18.78,0.002206)(18.8,0.002188)(18.82,0.002168)(18.84,0.002146)(18.86,0.002125)(18.88,0.002106)(18.9,0.002089)(18.92,0.002072)(18.94,0.002057)(18.96,0.002044)(18.98,0.002033)(19,0.002023)(19.02,0.002013)(19.04,0.002003)(19.06,0.001996)(19.08,0.001989)(19.1,0.001982)(19.12,0.001974)(19.14,0.001966)(19.16,0.001958)(19.18,0.00195)(19.2,0.001941)(19.22,0.001932)(19.24,0.001923)(19.26,0.001916)(19.28,0.001908)(19.3,0.001897)(19.32,0.001885)(19.34,0.001873)(19.36,0.001859)(19.38,0.001844)(19.4,0.001828)(19.42,0.001813)(19.44,0.001799)(19.46,0.001786)(19.48,0.001774)(19.5,0.001762)(19.52,0.001752)(19.54,0.001743)(19.56,0.001735)(19.58,0.001727)(19.6,0.00172)(19.62,0.001716)(19.64,0.001714)(19.66,0.001713)(19.68,0.001713)(19.7,0.001714)(19.72,0.001715)(19.74,0.001715)(19.76,0.001714)(19.78,0.001711)(19.8,0.001709)(19.82,0.001707)(19.84,0.001704)(19.86,0.001702)(19.88,0.001699)(19.9,0.001697)(19.92,0.001696)(19.94,0.001694)(19.96,0.001692)(19.98,0.001691)(20,0.001692)};

\addplot+[semithick, mark options={solid, fill=markercolor}]
coordinates{(0,-0)(0.0199601,-0)(0.0399202,-1e-06)(0.0598802,-2e-06)(0.0798403,-1e-06)(0.0998004,-0)(0.11976,-0)(0.139721,-2e-06)(0.159681,-5e-06)(0.179641,-8e-06)(0.199601,-1.1e-05)(0.219561,-1.3e-05)(0.239521,-1.5e-05)(0.259481,-1.5e-05)(0.279441,-1.3e-05)(0.299401,-1e-05)(0.319361,-8e-06)(0.339321,-8e-06)(0.359281,-9e-06)(0.379242,-1.1e-05)(0.399202,-1.3e-05)(0.419162,-1.7e-05)(0.439122,-1.9e-05)(0.459082,-2e-05)(0.479042,-1.8e-05)(0.499002,-1.6e-05)(0.518962,-1.6e-05)(0.538922,-1.7e-05)(0.558882,-1.9e-05)(0.578842,-2.2e-05)(0.598802,-2.5e-05)(0.618762,-2.7e-05)(0.638723,-2.7e-05)(0.658683,-2.4e-05)(0.678643,-1.9e-05)(0.698603,-1.6e-05)(0.718563,-1.4e-05)(0.738523,-1.5e-05)(0.758483,-1.8e-05)(0.778443,-2.3e-05)(0.798403,-2.8e-05)(0.818363,-3.2e-05)(0.838323,-3.3e-05)(0.858283,-3.1e-05)(0.878244,-2.8e-05)(0.898204,-2.5e-05)(0.918164,-2.2e-05)(0.938124,-2e-05)(0.958084,-2e-05)(0.978044,-2.2e-05)(0.998004,-2.5e-05)(1.01796,-2.8e-05)(1.03792,-2.9e-05)(1.05788,-2.8e-05)(1.07784,-2.6e-05)(1.0978,-2.4e-05)(1.11776,-2.2e-05)(1.13772,-2.2e-05)(1.15768,-2.4e-05)(1.17764,-2.8e-05)(1.1976,-3.1e-05)(1.21756,-3.2e-05)(1.23752,-3e-05)(1.25749,-2.7e-05)(1.27745,-2.4e-05)(1.29741,-2.2e-05)(1.31737,-2e-05)(1.33733,-2e-05)(1.35729,-2.1e-05)(1.37725,-2.3e-05)(1.39721,-2.4e-05)(1.41717,-2.5e-05)(1.43713,-2.6e-05)(1.45709,-2.7e-05)(1.47705,-2.7e-05)(1.49701,-2.7e-05)(1.51697,-2.5e-05)(1.53693,-2.3e-05)(1.55689,-2.2e-05)(1.57685,-2.1e-05)(1.59681,-2.1e-05)(1.61677,-2.1e-05)(1.63673,-2.2e-05)(1.65669,-2.2e-05)(1.67665,-2.1e-05)(1.69661,-1.9e-05)(1.71657,-1.8e-05)(1.73653,-1.8e-05)(1.75649,-2e-05)(1.77645,-2.3e-05)(1.79641,-2.6e-05)(1.81637,-2.7e-05)(1.83633,-2.5e-05)(1.85629,-2.1e-05)(1.87625,-1.6e-05)(1.89621,-1.2e-05)(1.91617,-1.1e-05)(1.93613,-1.3e-05)(1.95609,-1.7e-05)(1.97605,-2.2e-05)(1.99601,-2.5e-05)(2.01597,-2.4e-05)(2.03593,-1.9e-05)(2.05589,-1.4e-05)(2.07585,-9e-06)(2.09581,-8e-06)(2.11577,-1.1e-05)(2.13573,-1.7e-05)(2.15569,-2.3e-05)(2.17565,-2.7e-05)(2.19561,-2.6e-05)(2.21557,-2.1e-05)(2.23553,-1.3e-05)(2.25549,-7e-06)(2.27545,-3e-06)(2.29541,-2e-06)(2.31537,-6e-06)(2.33533,-1.3e-05)(2.35529,-2e-05)(2.37525,-2.5e-05)(2.39521,-2.4e-05)(2.41517,-2e-05)(2.43513,-1.4e-05)(2.45509,-8e-06)(2.47505,-4e-06)(2.49501,-3e-06)(2.51497,-6e-06)(2.53493,-1.3e-05)(2.55489,-1.9e-05)(2.57485,-2e-05)(2.59481,-1.8e-05)(2.61477,-1.3e-05)(2.63473,-8e-06)(2.65469,-3e-06)(2.67465,-1e-06)(2.69461,-3e-06)(2.71457,-1e-05)(2.73453,-1.7e-05)(2.75449,-2.1e-05)(2.77445,-2e-05)(2.79441,-1.4e-05)(2.81437,-8e-06)(2.83433,-1e-06)(2.85429,2e-06)(2.87425,1e-06)(2.89421,-5e-06)(2.91417,-1.3e-05)(2.93413,-1.7e-05)(2.95409,-1.6e-05)(2.97405,-1e-05)(2.99401,-2e-06)(3.01397,4e-06)(3.03393,6e-06)(3.05389,3e-06)(3.07385,-5e-06)(3.09381,-1.3e-05)(3.11377,-1.7e-05)(3.13373,-1.4e-05)(3.15369,-5e-06)(3.17365,6e-06)(3.19361,1.3e-05)(3.21357,1.6e-05)(3.23353,1.3e-05)(3.25349,7e-06)(3.27345,1e-06)(3.29341,-2e-06)(3.31337,1e-06)(3.33333,9e-06)(3.35329,1.9e-05)(3.37325,2.6e-05)(3.39321,3.1e-05)(3.41317,3.4e-05)(3.43313,3.6e-05)(3.45309,3.8e-05)(3.47305,3.9e-05)(3.49301,4.2e-05)(3.51297,4.7e-05)(3.53293,5.5e-05)(3.55289,6.5e-05)(3.57285,7.5e-05)(3.59281,8.7e-05)(3.61277,9.8e-05)(3.63273,0.000105)(3.65269,0.000109)(3.67265,0.000111)(3.69261,0.000117)(3.71257,0.000129)(3.73253,0.000147)(3.7525,0.000167)(3.77246,0.000186)(3.79242,0.000203)(3.81238,0.000215)(3.83234,0.000225)(3.8523,0.000235)(3.87226,0.000251)(3.89222,0.000272)(3.91218,0.000297)(3.93214,0.000322)(3.9521,0.000344)(3.97206,0.000363)(3.99202,0.000381)(4.01198,0.000402)(4.03194,0.000426)(4.0519,0.000455)(4.07186,0.000489)(4.09182,0.000525)(4.11178,0.000562)(4.13174,0.000597)(4.1517,0.000633)(4.17166,0.000672)(4.19162,0.000714)(4.21158,0.000758)(4.23154,0.000803)(4.2515,0.00085)(4.27146,0.000898)(4.29142,0.000946)(4.31138,0.000994)(4.33134,0.001041)(4.3513,0.001086)(4.37126,0.00113)(4.39122,0.001174)(4.41118,0.001218)(4.43114,0.001262)(4.4511,0.001306)(4.47106,0.001348)(4.49102,0.001385)(4.51098,0.001415)(4.53094,0.001441)(4.5509,0.001468)(4.57086,0.001496)(4.59082,0.001526)(4.61078,0.001553)(4.63074,0.001576)(4.6507,0.001595)(4.67066,0.001609)(4.69062,0.001622)(4.71058,0.001636)(4.73054,0.001655)(4.7505,0.001677)(4.77046,0.001701)(4.79042,0.001724)(4.81038,0.001747)(4.83034,0.001773)(4.8503,0.001803)(4.87026,0.001837)(4.89022,0.001872)(4.91018,0.001908)(4.93014,0.001944)(4.9501,0.001982)(4.97006,0.002022)(4.99002,0.002067)(5.00998,0.002115)(5.02994,0.002165)(5.0499,0.002213)(5.06986,0.002256)(5.08982,0.002293)(5.10978,0.002333)(5.12974,0.002379)(5.1497,0.002436)(5.16966,0.002503)(5.18962,0.002575)(5.20958,0.002648)(5.22954,0.002719)(5.2495,0.002786)(5.26946,0.002853)(5.28942,0.002922)(5.30938,0.002996)(5.32934,0.003072)(5.3493,0.003144)(5.36926,0.003208)(5.38922,0.003262)(5.40918,0.003308)(5.42914,0.00335)(5.4491,0.003391)(5.46906,0.003435)(5.48902,0.003483)(5.50898,0.003537)(5.52894,0.003595)(5.5489,0.003654)(5.56886,0.003713)(5.58882,0.003769)(5.60878,0.003823)(5.62874,0.003875)(5.6487,0.003925)(5.66866,0.003971)(5.68862,0.004017)(5.70858,0.004065)(5.72854,0.004117)(5.7485,0.004171)(5.76846,0.004225)(5.78842,0.004277)(5.80838,0.004328)(5.82834,0.004379)(5.8483,0.004434)(5.86826,0.0045)(5.88822,0.004577)(5.90818,0.004665)(5.92814,0.004757)(5.9481,0.004848)(5.96806,0.004934)(5.98802,0.005016)(6.00798,0.005093)(6.02794,0.005172)(6.0479,0.00526)(6.06786,0.005365)(6.08782,0.005492)(6.10778,0.005635)(6.12774,0.005784)(6.1477,0.005932)(6.16766,0.006071)(6.18762,0.006201)(6.20758,0.006326)(6.22754,0.006455)(6.2475,0.00659)(6.26747,0.006717)(6.28743,0.006815)(6.30739,0.00687)(6.32735,0.006897)(6.34731,0.006931)(6.36727,0.007005)(6.38723,0.007136)(6.40719,0.007314)(6.42715,0.007512)(6.44711,0.007704)(6.46707,0.007871)(6.48703,0.008004)(6.50699,0.008101)(6.52695,0.008161)(6.54691,0.008183)(6.56687,0.008179)(6.58683,0.008172)(6.60679,0.008192)(6.62675,0.008262)(6.64671,0.008386)(6.66667,0.008536)(6.68663,0.008672)(6.70659,0.008769)(6.72655,0.008829)(6.74651,0.008873)(6.76647,0.008935)(6.78643,0.009029)(6.80639,0.00914)(6.82635,0.009241)(6.84631,0.009337)(6.86627,0.009453)(6.88623,0.009603)(6.90619,0.009778)(6.92615,0.009965)(6.94611,0.010158)(6.96607,0.010349)(6.98603,0.010511)(7.00599,0.010622)(7.02595,0.010685)(7.04591,0.010725)(7.06587,0.010754)(7.08583,0.010773)(7.10579,0.010782)(7.12575,0.010785)(7.14571,0.010784)(7.16567,0.010778)(7.18563,0.01077)(7.20559,0.01077)(7.22555,0.010792)(7.24551,0.010851)(7.26547,0.010956)(7.28543,0.011114)(7.30539,0.011307)(7.32535,0.011494)(7.34531,0.01165)(7.36527,0.011793)(7.38523,0.011948)(7.40519,0.012106)(7.42515,0.012233)(7.44511,0.012309)(7.46507,0.012349)(7.48503,0.012385)(7.50499,0.012442)(7.52495,0.01253)(7.54491,0.012631)(7.56487,0.012709)(7.58483,0.012737)(7.60479,0.012712)(7.62475,0.012656)(7.64471,0.012599)(7.66467,0.012577)(7.68463,0.012609)(7.70459,0.012691)(7.72455,0.012801)(7.74451,0.012921)(7.76447,0.013037)(7.78443,0.013135)(7.80439,0.013208)(7.82435,0.013259)(7.84431,0.013298)(7.86427,0.013341)(7.88423,0.0134)(7.90419,0.013479)(7.92415,0.013573)(7.94411,0.013679)(7.96407,0.013799)(7.98403,0.01394)(8.00399,0.014104)(8.02395,0.014284)(8.04391,0.014465)(8.06387,0.014621)(8.08383,0.014723)(8.10379,0.014756)(8.12375,0.014724)(8.14371,0.014644)(8.16367,0.014532)(8.18363,0.014402)(8.20359,0.014271)(8.22355,0.014154)(8.24351,0.014054)(8.26347,0.013965)(8.28343,0.01389)(8.30339,0.01384)(8.32335,0.013817)(8.34331,0.013811)(8.36327,0.013812)(8.38323,0.013833)(8.40319,0.013896)(8.42315,0.014009)(8.44311,0.014156)(8.46307,0.014306)(8.48303,0.014437)(8.50299,0.014541)(8.52295,0.014624)(8.54291,0.014687)(8.56287,0.014731)(8.58283,0.014767)(8.60279,0.014801)(8.62275,0.014831)(8.64271,0.014852)(8.66267,0.014863)(8.68263,0.014866)(8.70259,0.014867)(8.72255,0.014876)(8.74251,0.01489)(8.76248,0.014888)(8.78244,0.014848)(8.8024,0.014772)(8.82236,0.014676)(8.84232,0.014581)(8.86228,0.0145)(8.88224,0.014442)(8.9022,0.014418)(8.92216,0.014439)(8.94212,0.014507)(8.96208,0.014602)(8.98204,0.014686)(9.002,0.014731)(9.02196,0.014741)(9.04192,0.014739)(9.06188,0.014742)(9.08184,0.014743)(9.1018,0.014733)(9.12176,0.014704)(9.14172,0.014656)(9.16168,0.014592)(9.18164,0.014514)(9.2016,0.014415)(9.22156,0.014291)(9.24152,0.014146)(9.26148,0.013995)(9.28144,0.013853)(9.3014,0.013721)(9.32136,0.013596)(9.34132,0.013476)(9.36128,0.013367)(9.38124,0.013283)(9.4012,0.013234)(9.42116,0.013224)(9.44112,0.013246)(9.46108,0.013282)(9.48104,0.013316)(9.501,0.01334)(9.52096,0.013355)(9.54092,0.013368)(9.56088,0.013377)(9.58084,0.013374)(9.6008,0.013353)(9.62076,0.01332)(9.64072,0.013289)(9.66068,0.013272)(9.68064,0.013275)(9.7006,0.013292)(9.72056,0.013317)(9.74052,0.013352)(9.76048,0.013394)(9.78044,0.013436)(9.8004,0.013465)(9.82036,0.013468)(9.84032,0.013443)(9.86028,0.013393)(9.88024,0.013322)(9.9002,0.013233)(9.92016,0.013129)(9.94012,0.013014)(9.96008,0.012895)(9.98004,0.012779)(10,0.012676)(10.02,0.012594)(10.0399,0.012536)(10.0599,0.012495)(10.0798,0.01246)(10.0998,0.012416)(10.1198,0.012357)(10.1397,0.01228)(10.1597,0.012191)(10.1796,0.012098)(10.1996,0.012007)(10.2196,0.011929)(10.2395,0.011865)(10.2595,0.011817)(10.2794,0.011781)(10.2994,0.011755)(10.3194,0.011735)(10.3393,0.01172)(10.3593,0.011705)(10.3792,0.011687)(10.3992,0.011663)(10.4192,0.011633)(10.4391,0.011596)(10.4591,0.011553)(10.479,0.011505)(10.499,0.011455)(10.519,0.011409)(10.5389,0.011373)(10.5589,0.011347)(10.5788,0.011334)(10.5988,0.01133)(10.6188,0.011328)(10.6387,0.011317)(10.6587,0.011289)(10.6786,0.011239)(10.6986,0.011167)(10.7186,0.011078)(10.7385,0.010975)(10.7585,0.010863)(10.7784,0.010745)(10.7984,0.010626)(10.8184,0.010512)(10.8383,0.01041)(10.8583,0.010323)(10.8782,0.010255)(10.8982,0.010206)(10.9182,0.010173)(10.9381,0.010149)(10.9581,0.010129)(10.978,0.010106)(10.998,0.010078)(11.018,0.01004)(11.0379,0.009989)(11.0579,0.009928)(11.0778,0.009861)(11.0978,0.009799)(11.1178,0.009745)(11.1377,0.009701)(11.1577,0.009663)(11.1776,0.009627)(11.1976,0.009589)(11.2176,0.009545)(11.2375,0.009494)(11.2575,0.009441)(11.2774,0.009393)(11.2974,0.009353)(11.3174,0.009325)(11.3373,0.00931)(11.3573,0.009306)(11.3772,0.009309)(11.3972,0.009313)(11.4172,0.009307)(11.4371,0.009287)(11.4571,0.00925)(11.477,0.009199)(11.497,0.009135)(11.517,0.009063)(11.5369,0.008987)(11.5569,0.008912)(11.5768,0.00884)(11.5968,0.008771)(11.6168,0.008703)(11.6367,0.008638)(11.6567,0.008576)(11.6766,0.00852)(11.6966,0.008471)(11.7166,0.008429)(11.7365,0.008394)(11.7565,0.008364)(11.7764,0.008338)(11.7964,0.008311)(11.8164,0.008279)(11.8363,0.008244)(11.8563,0.008205)(11.8762,0.008167)(11.8962,0.008131)(11.9162,0.0081)(11.9361,0.008074)(11.9561,0.008051)(11.976,0.008026)(11.996,0.007996)(12.016,0.00796)(12.0359,0.007921)(12.0559,0.007882)(12.0758,0.007844)(12.0958,0.007806)(12.1158,0.00777)(12.1357,0.007735)(12.1557,0.007701)(12.1756,0.007667)(12.1956,0.007631)(12.2156,0.007593)(12.2355,0.007555)(12.2555,0.007515)(12.2754,0.007473)(12.2954,0.007428)(12.3154,0.00738)(12.3353,0.007331)(12.3553,0.007282)(12.3752,0.007233)(12.3952,0.007187)(12.4152,0.007147)(12.4351,0.007114)(12.4551,0.007087)(12.475,0.007066)(12.495,0.007048)(12.515,0.007032)(12.5349,0.007013)(12.5549,0.006988)(12.5749,0.006955)(12.5948,0.006916)(12.6148,0.006874)(12.6347,0.00683)(12.6547,0.006784)(12.6747,0.00674)(12.6946,0.006699)(12.7146,0.006662)(12.7345,0.006629)(12.7545,0.0066)(12.7745,0.006575)(12.7944,0.006553)(12.8144,0.006534)(12.8343,0.006514)(12.8543,0.006491)(12.8743,0.006464)(12.8942,0.006433)(12.9142,0.006397)(12.9341,0.006354)(12.9541,0.006306)(12.9741,0.006253)(12.994,0.006198)(13.014,0.006142)(13.0339,0.006087)(13.0539,0.006033)(13.0739,0.005983)(13.0938,0.005939)(13.1138,0.005898)(13.1337,0.005859)(13.1537,0.005821)(13.1737,0.005785)(13.1936,0.005751)(13.2136,0.005719)(13.2335,0.005691)(13.2535,0.005669)(13.2735,0.005656)(13.2934,0.005651)(13.3134,0.005649)(13.3333,0.005648)(13.3533,0.005647)(13.3733,0.005644)(13.3932,0.005638)(13.4132,0.005627)(13.4331,0.005612)(13.4531,0.005594)(13.4731,0.005576)(13.493,0.005556)(13.513,0.005536)(13.5329,0.005515)(13.5529,0.005492)(13.5729,0.005468)(13.5928,0.005442)(13.6128,0.005414)(13.6327,0.005387)(13.6527,0.005361)(13.6727,0.005338)(13.6926,0.005314)(13.7126,0.005287)(13.7325,0.005255)(13.7525,0.005219)(13.7725,0.005177)(13.7924,0.005132)(13.8124,0.005087)(13.8323,0.005046)(13.8523,0.005011)(13.8723,0.004984)(13.8922,0.004965)(13.9122,0.004955)(13.9321,0.004953)(13.9521,0.004956)(13.9721,0.004959)(13.992,0.004961)(14.012,0.004959)(14.0319,0.004952)(14.0519,0.00494)(14.0719,0.004922)(14.0918,0.004897)(14.1118,0.004869)(14.1317,0.004839)(14.1517,0.004807)(14.1717,0.004777)(14.1916,0.004749)(14.2116,0.004723)(14.2315,0.004699)(14.2515,0.004678)(14.2715,0.004656)(14.2914,0.004634)(14.3114,0.004612)(14.3313,0.004588)(14.3513,0.004561)(14.3713,0.004532)(14.3912,0.0045)(14.4112,0.004466)(14.4311,0.004431)(14.4511,0.004397)(14.4711,0.004364)(14.491,0.004334)(14.511,0.004309)(14.5309,0.004289)(14.5509,0.004275)(14.5709,0.004265)(14.5908,0.004258)(14.6108,0.004255)(14.6307,0.004254)(14.6507,0.004252)(14.6707,0.004247)(14.6906,0.004239)(14.7106,0.004229)(14.7305,0.004216)(14.7505,0.004199)(14.7705,0.004179)(14.7904,0.004156)(14.8104,0.004131)(14.8303,0.004104)(14.8503,0.004076)(14.8703,0.004047)(14.8902,0.004019)(14.9102,0.003995)(14.9301,0.003972)(14.9501,0.003952)(14.9701,0.003934)(14.99,0.00392)(15.01,0.003907)(15.0299,0.003894)(15.0499,0.003881)(15.0699,0.003867)(15.0898,0.003853)(15.1098,0.003837)(15.1297,0.003819)(15.1497,0.003799)(15.1697,0.003779)(15.1896,0.003759)(15.2096,0.003741)(15.2295,0.003722)(15.2495,0.003706)(15.2695,0.003693)(15.2894,0.003684)(15.3094,0.003676)(15.3293,0.003669)(15.3493,0.003665)(15.3693,0.003662)(15.3892,0.003658)(15.4092,0.003652)(15.4291,0.003644)(15.4491,0.003633)(15.4691,0.00362)(15.489,0.003605)(15.509,0.003587)(15.5289,0.003567)(15.5489,0.003548)(15.5689,0.003529)(15.5888,0.003509)(15.6088,0.003491)(15.6287,0.003474)(15.6487,0.00346)(15.6687,0.003449)(15.6886,0.00344)(15.7086,0.003431)(15.7285,0.003423)(15.7485,0.003416)(15.7685,0.003409)(15.7884,0.0034)(15.8084,0.00339)(15.8283,0.00338)(15.8483,0.003371)(15.8683,0.003362)(15.8882,0.003353)(15.9082,0.003345)(15.9281,0.003337)(15.9481,0.003331)(15.9681,0.003323)(15.988,0.003315)(16.008,0.003306)(16.0279,0.003297)(16.0479,0.003287)(16.0679,0.003276)(16.0878,0.003263)(16.1078,0.00325)(16.1277,0.003238)(16.1477,0.003226)(16.1677,0.003213)(16.1876,0.0032)(16.2076,0.003186)(16.2275,0.003174)(16.2475,0.00316)(16.2675,0.003145)(16.2874,0.003129)(16.3074,0.003114)(16.3273,0.003099)(16.3473,0.003084)(16.3673,0.003069)(16.3872,0.003054)(16.4072,0.00304)(16.4271,0.003028)(16.4471,0.003016)(16.4671,0.003003)(16.487,0.002992)(16.507,0.002981)(16.5269,0.002969)(16.5469,0.002956)(16.5669,0.00294)(16.5868,0.002924)(16.6068,0.002908)(16.6267,0.002892)(16.6467,0.002878)(16.6667,0.002864)(16.6866,0.002853)(16.7066,0.002844)(16.7265,0.002835)(16.7465,0.002826)(16.7665,0.002816)(16.7864,0.002806)(16.8064,0.002796)(16.8263,0.002783)(16.8463,0.002768)(16.8663,0.002753)(16.8862,0.002738)(16.9062,0.002723)(16.9261,0.002707)(16.9461,0.002691)(16.9661,0.002676)(16.986,0.002663)(17.006,0.00265)(17.0259,0.002637)(17.0459,0.002625)(17.0659,0.002615)(17.0858,0.002607)(17.1058,0.002601)(17.1257,0.002597)(17.1457,0.002595)(17.1657,0.002596)(17.1856,0.002599)(17.2056,0.0026)(17.2255,0.002601)(17.2455,0.0026)(17.2655,0.002599)(17.2854,0.002596)(17.3054,0.00259)(17.3253,0.002582)(17.3453,0.002574)(17.3653,0.002565)(17.3852,0.002556)(17.4052,0.002544)(17.4251,0.002532)(17.4451,0.002521)(17.4651,0.00251)(17.485,0.002497)(17.505,0.002484)(17.525,0.002471)(17.5449,0.002458)(17.5649,0.002445)(17.5848,0.002431)(17.6048,0.002417)(17.6248,0.002404)(17.6447,0.002392)(17.6647,0.002379)(17.6846,0.002367)(17.7046,0.002355)(17.7246,0.002345)(17.7445,0.002336)(17.7645,0.002328)(17.7844,0.002321)(17.8044,0.002314)(17.8244,0.002308)(17.8443,0.002302)(17.8643,0.002295)(17.8842,0.002287)(17.9042,0.002278)(17.9242,0.002269)(17.9441,0.00226)(17.9641,0.00225)(17.984,0.002241)(18.004,0.002233)(18.024,0.002227)(18.0439,0.002222)(18.0639,0.002217)(18.0838,0.002214)(18.1038,0.002211)(18.1238,0.00221)(18.1437,0.002209)(18.1637,0.002206)(18.1836,0.002203)(18.2036,0.0022)(18.2236,0.002196)(18.2435,0.00219)(18.2635,0.002183)(18.2834,0.002176)(18.3034,0.002168)(18.3234,0.002161)(18.3433,0.002153)(18.3633,0.002145)(18.3832,0.002138)(18.4032,0.002132)(18.4232,0.002125)(18.4431,0.002119)(18.4631,0.002113)(18.483,0.002108)(18.503,0.002104)(18.523,0.0021)(18.5429,0.002097)(18.5629,0.002093)(18.5828,0.00209)(18.6028,0.002087)(18.6228,0.002083)(18.6427,0.002077)(18.6627,0.00207)(18.6826,0.002063)(18.7026,0.002056)(18.7226,0.002048)(18.7425,0.002038)(18.7625,0.002029)(18.7824,0.00202)(18.8024,0.002012)(18.8224,0.002003)(18.8423,0.001994)(18.8623,0.001985)(18.8822,0.001978)(18.9022,0.001972)(18.9222,0.001966)(18.9421,0.00196)(18.9621,0.001956)(18.982,0.001954)(19.002,0.001953)(19.022,0.001951)(19.0419,0.00195)(19.0619,0.00195)(19.0818,0.001952)(19.1018,0.001952)(19.1218,0.001952)(19.1417,0.001952)(19.1617,0.001952)(19.1816,0.001952)(19.2016,0.00195)(19.2216,0.001948)(19.2415,0.001946)(19.2615,0.001945)(19.2814,0.001944)(19.3014,0.001941)(19.3214,0.001939)(19.3413,0.001936)(19.3613,0.001934)(19.3812,0.001931)(19.4012,0.001926)(19.4212,0.001922)(19.4411,0.001918)(19.4611,0.001914)(19.481,0.00191)(19.501,0.001904)(19.521,0.001899)(19.5409,0.001894)(19.5609,0.001888)(19.5808,0.001882)(19.6008,0.001874)(19.6208,0.001868)(19.6407,0.001863)(19.6607,0.001858)(19.6806,0.001854)(19.7006,0.00185)(19.7206,0.001848)(19.7405,0.001847)(19.7605,0.001846)(19.7804,0.001843)(19.8004,0.001841)(19.8204,0.001839)(19.8403,0.001837)(19.8603,0.001834)(19.8802,0.001829)(19.9002,0.001823)(19.9202,0.001816)(19.9401,0.001809)(19.9601,0.0018)(19.98,0.00179)(20,0.001781)};
\end{axis}
\end{tikzpicture}
